Energy Correlators in Perturbative Quantum Gravity

Despite tremendous progress in our understanding of scattering amplitudes in perturbative (super-) gravity, much less is known about other asymptotic observables, such as correlation functions of detector operators. In this paper, we initiate the study of detector operators and their correlation functions in perturbative quantum gravity. Inspired by recent progress in field theory, we introduce a broad class of new asymptotic observables in gravity. We outline how correlation functions of detector operators can be efficiently computed from squared, state-summed amplitudes, allowing us to harness the wealth of perturbative scattering amplitude data to explore these observables. We then compute the two-point correlator of energy detectors in the annihilation of two scalars into gravitons, in Einstein gravity minimally coupled to a massive scalar field. We study the kinematic limits of this correlator, finding that it is finite in the collinear limit, and exhibits a soft divergence in the back-to-back limit, as expected from the understanding of the factorization of gravitational amplitudes in the soft and collinear limits. Our results offer a first exploration into the structure of detector operators and their correlators in perturbative quantum gravity, and we outline numerous directions for future study.

==> tikz_figures.tex <==
%\usepackage{tikz}
\usetikzlibrary{snakes}
\usetikzlibrary{decorations}
\usetikzlibrary{trees}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}
\usetikzlibrary{intersections}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{calc}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{decorations.text}
\usetikzlibrary{backgrounds}
\usetikzlibrary{fadings}
\usetikzlibrary{tikzmark,calc,arrows,shapes,decorations.pathreplacing}



\tikzset{
	%graviton/.style={decorate,line width=0.1mm, decoration={snake,amplitude=.3mm, segment length=0.8mm}},
    graviton/.style={decorate, decoration={snake, amplitude=.4mm, segment length=1.5mm, pre length=.5mm, post length=.5mm}, double},
	photon/.style={decorate, decoration={snake}, draw=red},
	scalar/.style={postaction={decorate},
		%double,
		%line cap=round,
		%decoration={markings,mark=at position .55 with {\arrow{>}}}
	},
	massive/.style={postaction={decorate},
		line width=.75mm,
	},
	massless/.style={postaction={decorate},
        line width=.4mm,
	},
	masslessWithDot/.style={postaction={decorate},
		decoration={
			markings,
			mark=at position 0.5 with {\fill circle (2pt);}}
	},
	massiveWithDot/.style={postaction={decorate},
		line width=0.5mm,
		decoration={
			markings,
			mark=at position 0.5 with {\fill circle (2pt);}}
	},
    masslessWithArrow/.style={postaction={decorate},
		line width=0.4mm,
		decoration={
			markings,
			mark=at position 0.5 with {\arrow{latex}}}
	},
    masslessWithArrow2/.style={postaction={decorate},
		line width=0.4mm,
		decoration={
			markings,
			mark=at position 0.75 with {\arrow{latex}}}
	},
    masslessWithArrow3/.style={postaction={decorate},
		line width=0.4mm,
		decoration={
			markings,
			mark=at position 0.85 with {\arrow{latex}}}
	},
    masslessWithArrow4/.style={postaction={decorate},
		line width=0.4mm,
		decoration={
			markings,
			mark=at position 0.4 with {\arrow{latex}}}
	},
    masslessWithArrow5/.style={postaction={decorate},
		line width=0.4mm,
		decoration={
			markings,
			mark=at position 0.95 with {\arrow{latex}}}
	},
    masslessWithArrow6/.style={postaction={decorate},
		line width=0.4mm,
		decoration={
			markings,
			mark=at position 1 with {\arrow{latex}}}
	},
	massiveWithArrow/.style={postaction={decorate},
		line width=0.75mm,
		decoration={
			markings,
			mark=at position 0.5 with {\arrow{latex}}}
	},
	massiveLin/.style={postaction={decorate},
		double,
		thick,
		fill=white
	},
	massivePhi/.style={postaction={decorate},
		line width=0.75mm,
		dashed
	},
	masslessPhi/.style={postaction={decorate},
		dashed
	},
	unitaryCut/.style={postaction={draw,densely dashed,blue,thin},
		line width = 0.2cm,white
	},
	gluon/.style={decorate, draw=magenta,
		decoration={coil,amplitude=4pt, segment length=5pt}},
	partial ellipse/.style args={#1:#2:#3}{
		insert path={+ (#1:#3) arc (#1:#2:#3)}
	},
	cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
	branchCut/.style={postaction={decorate},
		snake=zigzag,
		decoration = {snake=zigzag,segment length = 2mm, amplitude = 2mm}	
	}
	%default radius will be 1pt. 
	cross/.default={1pt}
}

\colorlet{mred}{black!30!red}
\colorlet{mgreen}{black!30!green}
\colorlet{mblue}{black!30!blue}
\colorlet{morange}{blue!70!red}


%
% TikZ
%

% Penrose diagram with black hole annihilation and detector operators

\newcommand{\penroseDiagBlackHoleAnnihilation}{
\begin{tikzpicture}
	\node [] at (-.5,-.5) {\includegraphics[scale=0.07]{figs/eht-circle.png}};
	\node [] at (.5,-.5) {\includegraphics[scale=0.07]{figs/eht-circle.png}};
	%
	\draw [->,thick,black] (-.4,-.35) -- (-.2,-.1);
	\draw [->,thick,black] (.4,-.35) -- (.2,-.1);
	%
	\draw [black!50!red,fill=black!50!red] (0.1,0) -- (0.25,0.1) -- (0.1,0.1) -- (0.07,0.24) -- (-0.02,0.1) -- (-0.18,0.15) -- (-0.1,0) -- (-0.16,-0.16) -- (-0.01,-0.07) -- (0.1,-0.2) -- (0.1,0);
	\draw [black!10!red,fill=black!10!red] (0.08,0) -- (0.19,0.085) -- (0.08,0.08) -- (0.06,0.20) -- (-0.01,0.08) -- (-0.15,0.12) -- (-0.08,0) -- (-0.12,-0.12) -- (-0.00,-0.05) -- (0.085,-0.15) -- (0.08,0);
	\draw [black!5!orange,fill=black!5!orange] (0.06,0) -- (0.14,0.065) -- (0.06,0.06) -- (0.05,0.15) -- (-0.0,0.06) -- (-0.10,0.08) -- (-0.06,0) -- (-0.08,-0.08) -- (-0.00,-0.03) -- (0.06,-0.10) -- (0.06,0);
	\draw [black!5!yellow,fill=black!5!yellow] (0.03,0) -- (0.08,0.045) -- (0.04,0.04) -- (0.04,0.1) -- (-0.0,0.03) -- (-0.06,0.05) -- (-0.04,0) -- (-0.05,-0.043) -- (-0.00,-0.01) -- (0.043,-0.055) -- (0.03,0);
	%
	\draw [energy] (-0.1,0.1) -- (-1.3,1.3);
	\draw [energy] (0.1,0.1) -- (1.2,1.2);
	\draw [energy] (-0.025,0.137) -- (-0.25,1.9);
	\draw [energy] (0.06,0.13) -- (0.6,1.2);
	\draw [energy] (-0.06,0.13) -- (-0.5,1);
	\draw [energy] (0.02,0.137) -- (0.2,1.5);
	\draw [] (-3,0) -- (0,3) -- (3,0) -- (0,-3) -- cycle;
	\draw [] (-3,0) to[out=-45,in=-135,distance=1.5cm] (3,0);
	\draw [dashed] (-3,0) to[out=45,in=135,distance=1.5cm] (3,0);
\begin{scope}[thick,blue,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
	\draw[postaction={decorate}] (-1.1,-0.72) -- (0,3);
\end{scope}
\begin{scope}[thick,blue,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
	\draw[postaction={decorate}] (-1.81,-0.59) -- (0,3);
\end{scope}	
	\node [above] at (1.8,1.65) {$\mathscr{I}^+$};
	\node [below] at (1.8,-1.55) {$\mathscr{I}^-$};
	\node [above] at (0,3) {$i^+$};
	\node [below] at (0,-3) {$i^-$};
	\node [right] at (3,0) {$i^0$};
\end{tikzpicture}
}




%Schwinger-Keldysch figures
\newcommand{\schwingerKeldyshA}{
\begin{tikzpicture}
\draw[gray] (-2,0) -- (2,0);
\node[] at (0,2) {$\<\Psi |$};
\node[] at (0,-2) {$|\Psi \>$};
\filldraw[color=blue,  fill=blue!30] (0,0) circle (2pt);
\node[above] at (0.5,0) {${\color{blue} \cD(z)}$};
\node[right] at (2,0) {$\color{gray} t=\infty$};
\node[right] at (2,2) {$\color{gray} t=-\infty$};
\node[right] at (2,-2) {$\color{gray} t=-\infty$};
\node[] at (-2.5,0) {\color{gray} fold};
\draw[->, gray] (2.5,-1.7) -> (2.5,-.3);
\end{tikzpicture}
}
\newcommand{\schwingerKeldyshB}{
\begin{tikzpicture}
\draw[postaction={decorate}] (-2.5,-1) -- (2,-1);
\draw[postaction={decorate}] (-2.5,1) -- (2,1);
\node[] at (3,-2) {$\color{gray} t=\infty$};
\node[] at (-2.5,-2) {$\color{gray} t=-\infty$};	
\draw[] (2,-1) .. controls (3.35,-1) and (3.35,1) .. (2,1);
\filldraw[color=blue,  fill=blue!30] (3,0) circle (2pt);
\node[right] at (3,0) {${\color{blue} \cD(z)}$};
\draw[snake it, red, thick] (0,1) .. controls (0,1.5) and (1,1.5) .. (1.5,1);
\draw[snake it, red, thick] (-1,-1) .. controls (-1,-1.5) and (1,-1.5) .. (1,-1);
\draw[snake it, red, thick] (-2,1) .. controls (-1.8,0) ..  (-2,-1);
\node[above] at (.65,1.7) {\color{red} $\overline \cT$};
\node[below] at (0,-1.7) {\color{red} $ \cT$};
\node[right] at (-1.8,0) {\color{red} Wightman};
\end{tikzpicture}
}


\newcommand{\detectorVertexFig}{
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}
    }]
\draw[gray] (-2,0) -- (2,0);
\draw[thick, postaction={decorate}] (0,-2) -- (0,0);
\draw[thick, postaction={decorate}] (0,0) -- (0,2);
%\end{scope}
\filldraw[color=blue,  fill=blue!30] (0,0) circle (2pt);
\node[above right] at (0,0) {${\color{blue} \cD(z)}$};
\node[below right] at (0,0) {$z$};
\node[right] at (2,0) {$\color{gray} t=\infty$};
\node[right] at (2,2) {$\color{gray} t=-\infty$};	
\node[right] at (2,-2) {$\color{gray} t=-\infty$};	
\node[below] at (0,-2) {$p$};
\node[above] at (0,2) {$p$};
\end{tikzpicture}
}








% amplitudes 

\newcommand{\ampGen}{
\begin{tikzpicture}[scale=1]
    \coordinate (et) at (0, .75);
    \coordinate (eb) at (0, -.75);
    
    \coordinate (vm) at (0, 0);

    \coordinate (etl) at (-.75, .75);
    \coordinate (etr) at (.75, .75);
    \coordinate (ebl) at (-.75, -.75);
    \coordinate (ebr) at (.75, -.75);

    \draw[masslessWithArrow4] (ebl) to (vm);
    \draw[masslessWithArrow4] (ebr) to (vm);
    \draw[masslessWithArrow5] (vm) to (etl);
    \draw[masslessWithArrow5] (vm) to (etr);

    \node[left] at (etl) {$q_1$};
    \node[right] at (etr) {$q_m$};
    \node[left] at (ebl) {$p_1$};
    \node[right] at (ebr) {$p_k$};
    \node at (eb) {$\ldots$};
    \node at (et) {$\ldots$};

    \draw[fill=gray!20] (vm) circle [radius=0.55] node {$\mathcal{M}$};
\end{tikzpicture}
}

\newcommand{\ampGenOrder}[1]{
\begin{tikzpicture}[scale=1]
    \coordinate (et) at (0, .75);
    \coordinate (eb) at (0, -.75);
    
    \coordinate (vm) at (0, 0);

    \coordinate (etl) at (-.75, .75);
    \coordinate (etr) at (.75, .75);
    \coordinate (ebl) at (-.75, -.75);
    \coordinate (ebr) at (.75, -.75);

    \draw[masslessWithArrow4] (ebl) to (vm);
    \draw[masslessWithArrow4] (ebr) to (vm);
    \draw[masslessWithArrow5] (vm) to (etl);
    \draw[masslessWithArrow5] (vm) to (etr);

    \node[left] at (etl) {$q_1$};
    \node[right] at (etr) {$q_m$};
    \node[left] at (ebl) {$p_1$};
    \node[right] at (ebr) {$p_k$};
    \node at (eb) {$\ldots$};
    \node at (et) {$\ldots$};

    \draw[fill=gray!10] (vm) circle [radius=0.55] node {$\, \mathcal{M}^{(#1)}$};
\end{tikzpicture}
}








% general detextor figures

\newcommand{\genDetectorNone}{
\begin{tikzpicture}[scale=1]
    \coordinate (et) at (0, 1.85);
    \coordinate (eb) at (0, -1.85);
    \coordinate (el) at (-1.3,0);
    \coordinate (er) at (1.2,0);
    
    \coordinate (vt) at (0, 1);
    \coordinate (vb) at (0, -1);
    \coordinate (vl) at (-.75, 0);
    \coordinate (vm) at (0, 0);
    \coordinate (vr) at (.75, 0);

    %\draw[masslessWithArrow4] (eb) to (vb);
    %\draw[masslessWithArrow5] (vt) to (et);

    \coordinate (etl) at (-.5, 1.85);
    \coordinate (etr) at (.5, 1.85);
    \coordinate (ebl) at (-.5, -1.85);
    \coordinate (ebr) at (.5, -1.85);

    \draw[masslessWithArrow4] (ebl) to (vb);
    \draw[masslessWithArrow4] (ebr) to (vb);
    \draw[masslessWithArrow5] (vt) to (etl);
    \draw[masslessWithArrow5] (vt) to (etr);

    \node[left] at (etl) {$p_1$};
    \node[right] at (etr) {$p_k$};
    \node[left] at (ebl) {$p_1$};
    \node[right] at (ebr) {$p_k$};
    \node[above] at (eb) {$\ldots$};
    \node[below] at (et) {$\ldots$};

    
    \draw[masslessWithArrow2] (vb) to[out=170, in=-90](vl);
    \draw[masslessWithArrow2] (vb) to (vm);
    %\draw[masslessWithArrow2] (vb) to[out=10, in=-90](vr);

    \draw[masslessWithArrow] (vl) to[out=90, in=-170](vt);
    \draw[masslessWithArrow] (vm) to (vt);
    %\draw[masslessWithArrow] (vr) to[out=90, in=-10](vt);

    \draw[masslessPhi] (el) to (er);

    \draw[fill=gray!20] (vb) circle [radius=0.4] node {$\mathcal{M}$};
    \draw[fill=gray!20] (vt) circle [radius=0.4] node {$\bar{\mathcal{M}}$};

    \filldraw[color=blue,  fill=blue!30] (vl) circle (4pt);
    \filldraw[color=blue,  fill=blue!30] (vm) circle (4pt);

    \node[above left] at (vl) {$z_1$};
    \node[above right] at (vm) {$z_n$};

    \node at (-.9,-.65) {$q_1$};
    \node at (.3,-.4) {$q_n$};

    \node at (-.35,-.3) {$\dots$};
    \node at (-.35,.3) {$\dots$};

    %\node at (1,-1.75) {$P=\sum\limits^k_{i=1} p_i$};
    %\node at (1,1.75) {$P=\sum\limits^k_{i=1} p_i$};
\end{tikzpicture}
}

\newcommand{\genDetectorNonePert}[2]{
\begin{tikzpicture}[scale=1]
    \coordinate (et) at (0, 1.85);
    \coordinate (eb) at (0, -1.85);
    \coordinate (el) at (-1.3,0);
    \coordinate (er) at (1,0);
    
    \coordinate (vt) at (0, 1);
    \coordinate (vb) at (0, -1);
    \coordinate (vl) at (-.75, 0);
    \coordinate (vm) at (0, 0);
    \coordinate (vr) at (.75, 0);

    %\draw[masslessWithArrow4] (eb) to (vb);
    %\draw[masslessWithArrow5] (vt) to (et);

    \coordinate (etl) at (-.5, 1.85);
    \coordinate (etr) at (.5, 1.85);
    \coordinate (ebl) at (-.5, -1.85);
    \coordinate (ebr) at (.5, -1.85);

    \draw[masslessWithArrow4] (ebl) to (vb);
    \draw[masslessWithArrow4] (ebr) to (vb);
    \draw[masslessWithArrow5] (vt) to (etl);
    \draw[masslessWithArrow5] (vt) to (etr);

    \node[left] at (etl) {$p_1$};
    \node[right] at (etr) {$p_k$};
    \node[left] at (ebl) {$p_1$};
    \node[right] at (ebr) {$p_k$};
    \node[above] at (eb) {$\ldots$};
    \node[below] at (et) {$\ldots$};

    
    \draw[masslessWithArrow2] (vb) to[out=170, in=-90](vl);
    \draw[masslessWithArrow3] (vb) to (vm);
    %\draw[masslessWithArrow2] (vb) to[out=10, in=-90](vr);

    \draw[masslessWithArrow] (vl) to[out=90, in=-170](vt);
    \draw[masslessWithArrow] (vm) to (vt);
    %\draw[masslessWithArrow] (vr) to[out=90, in=-10](vt);

    \draw[masslessPhi] (el) to (er);

    \draw[fill=gray!10] (vb) circle [radius=0.47] node {$\, \tiny \mathcal{M}^{(#1)}$};
    \draw[fill=gray!10] (vt) circle [radius=0.47] node {$\, \tiny \bar{\mathcal{M}}^{(#2)}$};

    \filldraw[color=blue,  fill=blue!30] (vl) circle (4pt);
    \filldraw[color=blue,  fill=blue!30] (vm) circle (4pt);

    \node[above left] at (vl) {$z_1$};
    \node[above right] at (vm) {$z_n$};

    \node at (-.9,-.65) {$q_1$};
    \node at (.33,-.35) {$q_n$};

    \node at (-.35,-.3) {$\dots$};
    \node at (-.35,.3) {$\dots$};

    %\node at (1,-1.75) {$P=\sum\limits^k_{i=1} p_i$};
    %\node at (1,1.75) {$P=\sum\limits^k_{i=1} p_i$};
\end{tikzpicture}
}

\newcommand{\genDetectorOne}{
\begin{tikzpicture}[scale=1]
    \coordinate (et) at (0, 1.85);
    \coordinate (eb) at (0, -1.85);
    \coordinate (el) at (-1.3,0);
    \coordinate (er) at (1.2,0);
    
    \coordinate (vt) at (0, 1);
    \coordinate (vb) at (0, -1);
    \coordinate (vl) at (-.75, 0);
    \coordinate (vm) at (0, 0);
    \coordinate (vr) at (.75, 0);

    %\draw[masslessWithArrow4] (eb) to (vb);
    %\draw[masslessWithArrow5] (vt) to (et);

    \coordinate (etl) at (-.5, 1.85);
    \coordinate (etr) at (.5, 1.85);
    \coordinate (ebl) at (-.5, -1.85);
    \coordinate (ebr) at (.5, -1.85);

    \draw[masslessWithArrow4] (ebl) to (vb);
    \draw[masslessWithArrow4] (ebr) to (vb);
    \draw[masslessWithArrow5] (vt) to (etl);
    \draw[masslessWithArrow5] (vt) to (etr);

    \node[left] at (etl) {$p_1$};
    \node[right] at (etr) {$p_k$};
    \node[left] at (ebl) {$p_1$};
    \node[right] at (ebr) {$p_k$};
    \node[above] at (eb) {$\ldots$};
    \node[below] at (et) {$\ldots$};
    
    \draw[masslessWithArrow2] (vb) to[out=170, in=-90](vl);
    \draw[masslessWithArrow2] (vb) to (vm);
    \draw[masslessWithArrow2] (vb) to[out=10, in=-90](vr);

    \draw[masslessWithArrow] (vl) to[out=90, in=-170](vt);
    \draw[masslessWithArrow] (vm) to (vt);
    \draw[masslessWithArrow] (vr) to[out=90, in=-10](vt);

    \draw[masslessPhi] (el) to (er);

    \draw[fill=gray!20] (vb) circle [radius=0.4] node {$\mathcal{M}$};
    \draw[fill=gray!20] (vt) circle [radius=0.4] node {$\bar{\mathcal{M}}$};

    \filldraw[color=blue,  fill=blue!30] (vl) circle (4pt);
    \filldraw[color=blue,  fill=blue!30] (vm) circle (4pt);

    \node[above left] at (vl) {$z_1$};
    \node[above right] at (vm) {$z_n$};

    \node at (-.9,-.65) {$q_1$};
    \node at (.3,-.4) {$q_n$};
    \node at (1.15,-.65) {$q_{n+1}$};

    \node at (-.35,-.3) {$\dots$};
    \node at (-.35,.3) {$\dots$};

    %\node at (1,-1.75) {$P=\sum\limits^k_{i=1} p_i$};
    %\node at (1,1.75) {$P=\sum\limits^k_{i=1} p_i$};
\end{tikzpicture}
}

\newcommand{\genDetectorOneLO}{
\begin{tikzpicture}[scale=1]
    \coordinate (et) at (0, 1.85);
    \coordinate (eb) at (0, -1.85);
    \coordinate (el) at (-1.3,0);
    \coordinate (er) at (1.2,0);
    
    \coordinate (vt) at (0, 1);
    \coordinate (vb) at (0, -1);
    \coordinate (vl) at (-.75, 0);
    \coordinate (vm) at (0, 0);
    \coordinate (vr) at (.75, 0);

    %\draw[masslessWithArrow4] (eb) to (vb);
    %\draw[masslessWithArrow5] (vt) to (et);

    \coordinate (etl) at (-.5, 1.85);
    \coordinate (etr) at (.5, 1.85);
    \coordinate (ebl) at (-.5, -1.85);
    \coordinate (ebr) at (.5, -1.85);

    \draw[masslessWithArrow4] (ebl) to (vb);
    \draw[masslessWithArrow4] (ebr) to (vb);
    \draw[masslessWithArrow5] (vt) to (etl);
    \draw[masslessWithArrow5] (vt) to (etr);

    \node[left] at (etl) {$p_1$};
    \node[right] at (etr) {$p_k$};
    \node[left] at (ebl) {$p_1$};
    \node[right] at (ebr) {$p_k$};
    \node[above] at (eb) {$\ldots$};
    \node[below] at (et) {$\ldots$};
    
    \draw[masslessWithArrow2] (vb) to[out=170, in=-90](vl);
    \draw[masslessWithArrow2] (vb) to (vm);
    \draw[masslessWithArrow2] (vb) to[out=10, in=-90](vr);

    \draw[masslessWithArrow] (vl) to[out=90, in=-170](vt);
    \draw[masslessWithArrow] (vm) to (vt);
    \draw[masslessWithArrow] (vr) to[out=90, in=-10](vt);

    \draw[masslessPhi] (el) to (er);

    \draw[fill=gray!20] (vb) circle [radius=0.45] node {$\,\mathcal{M}^{(0)}$};
    \draw[fill=gray!20] (vt) circle [radius=0.45] node {$\,\bar{\mathcal{M}}^{(0)}$};

    \filldraw[color=blue,  fill=blue!30] (vl) circle (4pt);
    \filldraw[color=blue,  fill=blue!30] (vm) circle (4pt);

    \node[above left] at (vl) {$z_1$};
    \node[above right] at (vm) {$z_n$};

    \node at (-.9,-.65) {$q_1$};
    \node at (.3,-.4) {$q_n$};
    \node at (1.15,-.65) {$q_{n+1}$};

    \node at (-.35,-.3) {$\dots$};
    \node at (-.35,.3) {$\dots$};

    %\node at (1,-1.75) {$P=\sum\limits^k_{i=1} p_i$};
    %\node at (1,1.75) {$P=\sum\limits^k_{i=1} p_i$};
\end{tikzpicture}
}


\newcommand{\genDetectorOnePert}[2]{
\begin{tikzpicture}[scale=1]
    \coordinate (et) at (0, 1.85);
    \coordinate (eb) at (0, -1.85);
    \coordinate (el) at (-1.3,0);
    \coordinate (er) at (1.2,0);
    
    \coordinate (vt) at (0, 1);
    \coordinate (vb) at (0, -1);
    \coordinate (vl) at (-.75, 0);
    \coordinate (vm) at (0, 0);
    \coordinate (vr) at (.75, 0);

    %\draw[masslessWithArrow4] (eb) to (vb);
    %\draw[masslessWithArrow5] (vt) to (et);

    \coordinate (etl) at (-.5, 1.85);
    \coordinate (etr) at (.5, 1.85);
    \coordinate (ebl) at (-.5, -1.85);
    \coordinate (ebr) at (.5, -1.85);

    \draw[masslessWithArrow4] (ebl) to (vb);
    \draw[masslessWithArrow4] (ebr) to (vb);
    \draw[masslessWithArrow5] (vt) to (etl);
    \draw[masslessWithArrow5] (vt) to (etr);

    \node[left] at (etl) {$p_1$};
    \node[right] at (etr) {$p_k$};
    \node[left] at (ebl) {$p_1$};
    \node[right] at (ebr) {$p_k$};
    \node[above] at (eb) {$\ldots$};
    \node[below] at (et) {$\ldots$};
    
    \draw[masslessWithArrow2] (vb) to[out=170, in=-90](vl);
    \draw[masslessWithArrow3] (vb) to (vm);
    \draw[masslessWithArrow2] (vb) to[out=10, in=-90](vr);

    \draw[masslessWithArrow] (vl) to[out=90, in=-170](vt);
    \draw[masslessWithArrow] (vm) to (vt);
    \draw[masslessWithArrow] (vr) to[out=90, in=-10](vt);

    \draw[masslessPhi] (el) to (er);

    \draw[fill=gray!10] (vb) circle [radius=0.47] node {$\,\tiny \mathcal{M}^{(#1)}$};
    \draw[fill=gray!10] (vt) circle [radius=0.47] node {$\,\tiny \bar{\mathcal{M}}^{(#2)}$};

    \filldraw[color=blue,  fill=blue!30] (vl) circle (4pt);
    \filldraw[color=blue,  fill=blue!30] (vm) circle (4pt);

    \node[above left] at (vl) {$z_1$};
    \node[above right] at (vm) {$z_n$};

    \node at (-.9,-.65) {$q_1$};
    \node at (.33,-.35) {$q_n$};
    \node at (1.15,-.65) {$q_{n+1}$};

    \node at (-.35,-.3) {$\dots$};
    \node at (-.35,.3) {$\dots$};

    %\node at (1,-1.75) {$P=\sum\limits^k_{i=1} p_i$};
    %\node at (1,1.75) {$P=\sum\limits^k_{i=1} p_i$};
\end{tikzpicture}
}






% one-particle detectors

\newcommand{\oneDetectorNone}{
\begin{tikzpicture}[scale=1]
    \coordinate (et) at (0, 1.85);
    \coordinate (eb) at (0, -1.85);
    \coordinate (el) at (-1,0);
    \coordinate (er) at (1,0);
    
    \coordinate (vt) at (0, 1);
    \coordinate (vb) at (0, -1);
    \coordinate (vl) at (-.75, 0);
    \coordinate (vm) at (0, 0);
    \coordinate (vr) at (.75, 0);

    %\draw[masslessWithArrow4] (eb) to (vb);
    %\draw[masslessWithArrow5] (vt) to (et);

    \coordinate (etl) at (-.5, 1.85);
    \coordinate (etr) at (.5, 1.85);
    \coordinate (ebl) at (-.5, -1.85);
    \coordinate (ebr) at (.5, -1.85);

    \draw[masslessWithArrow4] (ebl) to (vb);
    \draw[masslessWithArrow4] (ebr) to (vb);
    \draw[masslessWithArrow5] (vt) to (etl);
    \draw[masslessWithArrow5] (vt) to (etr);

    \node[left] at (etl) {$p_1$};
    \node[right] at (etr) {$p_k$};
    \node[left] at (ebl) {$p_1$};
    \node[right] at (ebr) {$p_k$};
    \node[above] at (eb) {$\ldots$};
    \node[below] at (et) {$\ldots$};
    
    %\draw[masslessWithArrow2] (vb) to[out=170, in=-90](vl);
    \draw[masslessWithArrow2] (vb) to (vm);
    %\draw[masslessWithArrow2] (vb) to[out=10, in=-90](vr);

    %\draw[masslessWithArrow] (vl) to[out=90, in=-170](vt);
    \draw[masslessWithArrow] (vm) to (vt);
    %\draw[masslessWithArrow] (vr) to[out=90, in=-10](vt);

    \draw[masslessPhi] (el) to (er);

    \draw[fill=gray!20] (vb) circle [radius=0.4] node {$\mathcal{M}$};
    \draw[fill=gray!20] (vt) circle [radius=0.4] node {$\bar{\mathcal{M}}$};

   %\filldraw[color=blue,  fill=blue!30] (vl) circle (4pt);
    \filldraw[color=blue,  fill=blue!30] (vm) circle (4pt);

    %\node[above left] at (vl) {$z_1$};
    \node[above right] at (vm) {$z_1$};

    %\node at (-.9,-.65) {$q_1$};
    \node at (.3,-.4) {$q_1$};

    %\node at (-.35,-.3) {$\dots$};
    %\node at (-.35,.3) {$\dots$};

    %\node at (1,-1.75) {$P=\sum\limits^k_{i=1} p_i$};
    %\node at (1,1.75) {$P=\sum\limits^k_{i=1} p_i$};
\end{tikzpicture}
}

\newcommand{\oneDetectorNoneLO}{
\begin{tikzpicture}[scale=1]
    \coordinate (et) at (0, 1.85);
    \coordinate (eb) at (0, -1.85);
    \coordinate (el) at (-1,0);
    \coordinate (er) at (1,0);
    
    \coordinate (vt) at (0, 1);
    \coordinate (vb) at (0, -1);
    \coordinate (vl) at (-.75, 0);
    \coordinate (vm) at (0, 0);
    \coordinate (vr) at (.75, 0);

    %\draw[masslessWithArrow4] (eb) to (vb);
    %\draw[masslessWithArrow5] (vt) to (et);

    \coordinate (etl) at (-.5, 1.85);
    \coordinate (etr) at (.5, 1.85);
    \coordinate (ebl) at (-.5, -1.85);
    \coordinate (ebr) at (.5, -1.85);

    \draw[masslessWithArrow4] (ebl) to (vb);
    \draw[masslessWithArrow4] (ebr) to (vb);
    \draw[masslessWithArrow5] (vt) to (etl);
    \draw[masslessWithArrow5] (vt) to (etr);

    \node[left] at (etl) {$p_1$};
    \node[right] at (etr) {$p_k$};
    \node[left] at (ebl) {$p_1$};
    \node[right] at (ebr) {$p_k$};
    \node[above] at (eb) {$\ldots$};
    \node[below] at (et) {$\ldots$};
    
    %\draw[masslessWithArrow2] (vb) to[out=170, in=-90](vl);
    \draw[masslessWithArrow2] (vb) to (vm);
    %\draw[masslessWithArrow2] (vb) to[out=10, in=-90](vr);

    %\draw[masslessWithArrow] (vl) to[out=90, in=-170](vt);
    \draw[masslessWithArrow] (vm) to (vt);
    %\draw[masslessWithArrow] (vr) to[out=90, in=-10](vt);

    \draw[masslessPhi] (el) to (er);

    \draw[fill=gray!20] (vb) circle [radius=0.45] node {$\,\mathcal{M}^{(0)}$};
    \draw[fill=gray!20] (vt) circle [radius=0.45] node {$\,\bar{\mathcal{M}}^{(0)}$};

   %\filldraw[color=blue,  fill=blue!30] (vl) circle (4pt);
    \filldraw[color=blue,  fill=blue!30] (vm) circle (4pt);

    %\node[above left] at (vl) {$z_1$};
    \node[above right] at (vm) {$z$};

    %\node at (-.9,-.65) {$q_1$};
    \node at (.3,-.4) {$q_1$};

    %\node at (-.35,-.3) {$\dots$};
    %\node at (-.35,.3) {$\dots$};

    %\node at (1,-1.75) {$P=\sum\limits^k_{i=1} p_i$};
    %\node at (1,1.75) {$P=\sum\limits^k_{i=1} p_i$};
\end{tikzpicture}
}


\newcommand{\oneDetectorOne}{
\begin{tikzpicture}[scale=1]
    \coordinate (et) at (0, 1.85);
    \coordinate (eb) at (0, -1.85);
    \coordinate (el) at (-1.3,0);
    \coordinate (er) at (1.2,0);
    
    \coordinate (vt) at (0, 1);
    \coordinate (vb) at (0, -1);
    \coordinate (vl) at (-.75, 0);
    \coordinate (vm) at (0, 0);
    \coordinate (vr) at (.75, 0);

    %\draw[masslessWithArrow4] (eb) to (vb);
    %\draw[masslessWithArrow5] (vt) to (et);

    \coordinate (etl) at (-.5, 1.85);
    \coordinate (etr) at (.5, 1.85);
    \coordinate (ebl) at (-.5, -1.85);
    \coordinate (ebr) at (.5, -1.85);

    \draw[masslessWithArrow4] (ebl) to (vb);
    \draw[masslessWithArrow4] (ebr) to (vb);
    \draw[masslessWithArrow5] (vt) to (etl);
    \draw[masslessWithArrow5] (vt) to (etr);

    \node[left] at (etl) {$p_1$};
    \node[right] at (etr) {$p_k$};
    \node[left] at (ebl) {$p_1$};
    \node[right] at (ebr) {$p_k$};
    \node[above] at (eb) {$\ldots$};
    \node[below] at (et) {$\ldots$};
    
    \draw[masslessWithArrow2] (vb) to[out=170, in=-90](vl);
    %\draw[masslessWithArrow2] (vb) to (vm);
    \draw[masslessWithArrow2] (vb) to[out=10, in=-90](vr);

    \draw[masslessWithArrow] (vl) to[out=90, in=-170](vt);
    %\draw[masslessWithArrow] (vm) to (vt);
    \draw[masslessWithArrow] (vr) to[out=90, in=-10](vt);

    \draw[masslessPhi] (el) to (er);

    \draw[fill=gray!20] (vb) circle [radius=0.4] node {$\mathcal{M}$};
    \draw[fill=gray!20] (vt) circle [radius=0.4] node {$\bar{\mathcal{M}}$};

    \filldraw[color=blue,  fill=blue!30] (vl) circle (4pt);
    %\filldraw[color=blue,  fill=blue!30] (vm) circle (4pt);

    \node[above left] at (vl) {$z_1$};
    %\node[above right] at (vm) {$z_n$};

    \node at (-.9,-.65) {$q_1$};
    %\node at (.3,-.4) {$q_n$};
    \node at (.95,-.65) {$q_{2}$};

    %\node at (-.35,-.3) {$\dots$};
    %\node at (-.35,.3) {$\dots$};

    %\node at (1,-1.75) {$P=\sum\limits^k_{i=1} p_i$};
    %\node at (1,1.75) {$P=\sum\limits^k_{i=1} p_i$};
\end{tikzpicture}
}

\newcommand{\oneDetectorOneLO}{
\begin{tikzpicture}[scale=1]
    \coordinate (et) at (0, 1.85);
    \coordinate (eb) at (0, -1.85);
    \coordinate (el) at (-1.3,0);
    \coordinate (er) at (1.2,0);
    
    \coordinate (vt) at (0, 1);
    \coordinate (vb) at (0, -1);
    \coordinate (vl) at (-.75, 0);
    \coordinate (vm) at (0, 0);
    \coordinate (vr) at (.75, 0);

    %\draw[masslessWithArrow4] (eb) to (vb);
    %\draw[masslessWithArrow5] (vt) to (et);

    \coordinate (etl) at (-.5, 1.85);
    \coordinate (etr) at (.5, 1.85);
    \coordinate (ebl) at (-.5, -1.85);
    \coordinate (ebr) at (.5, -1.85);

    \draw[masslessWithArrow4] (ebl) to (vb);
    \draw[masslessWithArrow4] (ebr) to (vb);
    \draw[masslessWithArrow5] (vt) to (etl);
    \draw[masslessWithArrow5] (vt) to (etr);

    \node[left] at (etl) {$p_1$};
    \node[right] at (etr) {$p_k$};
    \node[left] at (ebl) {$p_1$};
    \node[right] at (ebr) {$p_k$};
    \node[above] at (eb) {$\ldots$};
    \node[below] at (et) {$\ldots$};
    
    \draw[masslessWithArrow2] (vb) to[out=170, in=-90](vl);
    %\draw[masslessWithArrow2] (vb) to (vm);
    \draw[masslessWithArrow2] (vb) to[out=10, in=-90](vr);

    \draw[masslessWithArrow] (vl) to[out=90, in=-170](vt);
    %\draw[masslessWithArrow] (vm) to (vt);
    \draw[masslessWithArrow] (vr) to[out=90, in=-10](vt);

    \draw[masslessPhi] (el) to (er);

    \draw[fill=gray!20] (vb) circle [radius=0.45] node {$\,\mathcal{M}^{(0)}$};
    \draw[fill=gray!20] (vt) circle [radius=0.45] node {$\,\bar{\mathcal{M}}^{(0)}$};

    \filldraw[color=blue,  fill=blue!30] (vl) circle (4pt);
    %\filldraw[color=blue,  fill=blue!30] (vm) circle (4pt);

    \node[above left] at (vl) {$z$};
    %\node[above right] at (vm) {$z_n$};

    \node at (-.9,-.65) {$q_1$};
    %\node at (.3,-.4) {$q_n$};
    \node at (.95,-.65) {$q_{2}$};

    %\node at (-.35,-.3) {$\dots$};
    %\node at (-.35,.3) {$\dots$};

    %\node at (1,-1.75) {$P=\sum\limits^k_{i=1} p_i$};
    %\node at (1,1.75) {$P=\sum\limits^k_{i=1} p_i$};
\end{tikzpicture}
}



\newcommand{\oneDetectorTwo}{
\begin{tikzpicture}[scale=1]
    \coordinate (et) at (0, 1.85);
    \coordinate (eb) at (0, -1.85);
    \coordinate (el) at (-1.3,0);
    \coordinate (er) at (1.2,0);
    
    \coordinate (vt) at (0, 1);
    \coordinate (vb) at (0, -1);
    \coordinate (vl) at (-.75, 0);
    \coordinate (vm) at (0, 0);
    \coordinate (vr) at (.75, 0);

    %\draw[masslessWithArrow4] (eb) to (vb);
    %\draw[masslessWithArrow5] (vt) to (et);

    \coordinate (etl) at (-.5, 1.85);
    \coordinate (etr) at (.5, 1.85);
    \coordinate (ebl) at (-.5, -1.85);
    \coordinate (ebr) at (.5, -1.85);

    \draw[masslessWithArrow4] (ebl) to (vb);
    \draw[masslessWithArrow4] (ebr) to (vb);
    \draw[masslessWithArrow5] (vt) to (etl);
    \draw[masslessWithArrow5] (vt) to (etr);

    \node[left] at (etl) {$p_1$};
    \node[right] at (etr) {$p_k$};
    \node[left] at (ebl) {$p_1$};
    \node[right] at (ebr) {$p_k$};
    \node[above] at (eb) {$\ldots$};
    \node[below] at (et) {$\ldots$};

    
    \draw[masslessWithArrow2] (vb) to[out=170, in=-90](vl);
    \draw[masslessWithArrow2] (vb) to (vm);
    \draw[masslessWithArrow2] (vb) to[out=10, in=-90](vr);

    \draw[masslessWithArrow] (vl) to[out=90, in=-170](vt);
    \draw[masslessWithArrow] (vm) to (vt);
    \draw[masslessWithArrow] (vr) to[out=90, in=-10](vt);

    \draw[masslessPhi] (el) to (er);

    \draw[fill=gray!20] (vb) circle [radius=0.4] node {$\mathcal{M}$};
    \draw[fill=gray!20] (vt) circle [radius=0.4] node {$\bar{\mathcal{M}}$};

    \filldraw[color=blue,  fill=blue!30] (vl) circle (4pt);
    %\filldraw[color=blue,  fill=blue!30] (vm) circle (4pt);

    \node[above left] at (vl) {$z_1$};
    %\node[above right] at (vm) {$z_n$};

    \node at (-.9,-.65) {$q_1$};
    \node at (.3,-.4) {$q_2$};
    \node at (.95,-.65) {$q_{3}$};

    %\node at (-.35,-.3) {$\dots$};
    %\node at (-.35,.3) {$\dots$};

    %\node at (1,-1.75) {$P=\sum\limits^k_{i=1} p_i$};
    %\node at (1,1.75) {$P=\sum\limits^k_{i=1} p_i$};
\end{tikzpicture}
}

\newcommand{\oneDetectorTwoLO}{
\begin{tikzpicture}[scale=1]
    \coordinate (et) at (0, 1.85);
    \coordinate (eb) at (0, -1.85);
    \coordinate (el) at (-1.3,0);
    \coordinate (er) at (1.2,0);
    
    \coordinate (vt) at (0, 1);
    \coordinate (vb) at (0, -1);
    \coordinate (vl) at (-.75, 0);
    \coordinate (vm) at (0, 0);
    \coordinate (vr) at (.75, 0);

    %\draw[masslessWithArrow4] (eb) to (vb);
    %\draw[masslessWithArrow5] (vt) to (et);

    \coordinate (etl) at (-.5, 1.85);
    \coordinate (etr) at (.5, 1.85);
    \coordinate (ebl) at (-.5, -1.85);
    \coordinate (ebr) at (.5, -1.85);

    \draw[masslessWithArrow4] (ebl) to (vb);
    \draw[masslessWithArrow4] (ebr) to (vb);
    \draw[masslessWithArrow5] (vt) to (etl);
    \draw[masslessWithArrow5] (vt) to (etr);

    \node[left] at (etl) {$p_1$};
    \node[right] at (etr) {$p_k$};
    \node[left] at (ebl) {$p_1$};
    \node[right] at (ebr) {$p_k$};
    \node[above] at (eb) {$\ldots$};
    \node[below] at (et) {$\ldots$};

    
    \draw[masslessWithArrow2] (vb) to[out=170, in=-90](vl);
    \draw[masslessWithArrow2] (vb) to (vm);
    \draw[masslessWithArrow2] (vb) to[out=10, in=-90](vr);

    \draw[masslessWithArrow] (vl) to[out=90, in=-170](vt);
    \draw[masslessWithArrow] (vm) to (vt);
    \draw[masslessWithArrow] (vr) to[out=90, in=-10](vt);

    \draw[masslessPhi] (el) to (er);

    \draw[fill=gray!20] (vb) circle [radius=0.45] node {$\,\mathcal{M}^{(0)}$};
    \draw[fill=gray!20] (vt) circle [radius=0.45] node {$\,\bar{\mathcal{M}}^{(0)}$};

    \filldraw[color=blue,  fill=blue!30] (vl) circle (4pt);
    %\filldraw[color=blue,  fill=blue!30] (vm) circle (4pt);

    \node[above left] at (vl) {$z$};
    %\node[above right] at (vm) {$z_n$};

    \node at (-.9,-.65) {$q_1$};
    \node at (.3,-.4) {$q_2$};
    \node at (.95,-.65) {$q_{3}$};

    %\node at (-.35,-.3) {$\dots$};
    %\node at (-.35,.3) {$\dots$};

    %\node at (1,-1.75) {$P=\sum\limits^k_{i=1} p_i$};
    %\node at (1,1.75) {$P=\sum\limits^k_{i=1} p_i$};
\end{tikzpicture}
}







% two detectors

\newcommand{\twoDetectorNone}{
\begin{tikzpicture}[scale=1]
    \coordinate (et) at (0, 1.85);
    \coordinate (eb) at (0, -1.85);
    \coordinate (el) at (-1.3,0);
    \coordinate (er) at (1.2,0);
    
    \coordinate (vt) at (0, 1);
    \coordinate (vb) at (0, -1);
    \coordinate (vl) at (-.75, 0);
    \coordinate (vm) at (0, 0);
    \coordinate (vr) at (.75, 0);

    %\draw[masslessWithArrow4] (eb) to (vb);
    %\draw[masslessWithArrow5] (vt) to (et);

    \coordinate (etl) at (-.5, 1.85);
    \coordinate (etr) at (.5, 1.85);
    \coordinate (ebl) at (-.5, -1.85);
    \coordinate (ebr) at (.5, -1.85);

    \draw[masslessWithArrow4] (ebl) to (vb);
    \draw[masslessWithArrow4] (ebr) to (vb);
    \draw[masslessWithArrow5] (vt) to (etl);
    \draw[masslessWithArrow5] (vt) to (etr);

    \node[left] at (etl) {$p_1$};
    \node[right] at (etr) {$p_k$};
    \node[left] at (ebl) {$p_1$};
    \node[right] at (ebr) {$p_k$};
    \node[above] at (eb) {$\ldots$};
    \node[below] at (et) {$\ldots$};
    
    \draw[masslessWithArrow2] (vb) to[out=170, in=-90](vl);
    \draw[masslessWithArrow2] (vb) to (vm);
    %\draw[masslessWithArrow2] (vb) to[out=10, in=-90](vr);

    \draw[masslessWithArrow] (vl) to[out=90, in=-170](vt);
    \draw[masslessWithArrow] (vm) to (vt);
    %\draw[masslessWithArrow] (vr) to[out=90, in=-10](vt);

    \draw[masslessPhi] (el) to (er);

    \draw[fill=gray!20] (vb) circle [radius=0.4] node {$\mathcal{M}$};
    \draw[fill=gray!20] (vt) circle [radius=0.4] node {$\bar{\mathcal{M}}$};

    \filldraw[color=blue,  fill=blue!30] (vl) circle (4pt);
    \filldraw[color=blue,  fill=blue!30] (vm) circle (4pt);

    \node[above left] at (vl) {$z_1$};
    \node[above right] at (vm) {$z_2$};

    \node at (-.9,-.65) {$q_1$};
    \node at (.3,-.4) {$q_2$};

    %\node at (-.35,-.3) {$\dots$};
    %\node at (-.35,.3) {$\dots$};

    %\node at (1,-1.75) {$P=\sum\limits^k_{i=1} p_i$};
    %\node at (1,1.75) {$P=\sum\limits^k_{i=1} p_i$};
\end{tikzpicture}
}


\newcommand{\twoDetectorOne}{
\begin{tikzpicture}[scale=1]
    \coordinate (et) at (0, 1.85);
    \coordinate (eb) at (0, -1.85);
    \coordinate (el) at (-1.3,0);
    \coordinate (er) at (1.2,0);
    
    \coordinate (vt) at (0, 1);
    \coordinate (vb) at (0, -1);
    \coordinate (vl) at (-.75, 0);
    \coordinate (vm) at (0, 0);
    \coordinate (vr) at (.75, 0);

    %\draw[masslessWithArrow4] (eb) to (vb);
    %\draw[masslessWithArrow5] (vt) to (et);

    \coordinate (etl) at (-.5, 1.85);
    \coordinate (etr) at (.5, 1.85);
    \coordinate (ebl) at (-.5, -1.85);
    \coordinate (ebr) at (.5, -1.85);

    \draw[masslessWithArrow4] (ebl) to (vb);
    \draw[masslessWithArrow4] (ebr) to (vb);
    \draw[masslessWithArrow5] (vt) to (etl);
    \draw[masslessWithArrow5] (vt) to (etr);

    \node[left] at (etl) {$p_1$};
    \node[right] at (etr) {$p_k$};
    \node[left] at (ebl) {$p_1$};
    \node[right] at (ebr) {$p_k$};
    \node[above] at (eb) {$\ldots$};
    \node[below] at (et) {$\ldots$};


    
    \draw[masslessWithArrow2] (vb) to[out=170, in=-90](vl);
    \draw[masslessWithArrow2] (vb) to (vm);
    \draw[masslessWithArrow2] (vb) to[out=10, in=-90](vr);

    \draw[masslessWithArrow] (vl) to[out=90, in=-170](vt);
    \draw[masslessWithArrow] (vm) to (vt);
    \draw[masslessWithArrow] (vr) to[out=90, in=-10](vt);

    \draw[masslessPhi] (el) to (er);

    \draw[fill=gray!20] (vb) circle [radius=0.4] node {$\mathcal{M}$};
    \draw[fill=gray!20] (vt) circle [radius=0.4] node {$\bar{\mathcal{M}}$};

    \filldraw[color=blue,  fill=blue!30] (vl) circle (4pt);
    \filldraw[color=blue,  fill=blue!30] (vm) circle (4pt);

    \node[above left] at (vl) {$z_1$};
    \node[above right] at (vm) {$z_2$};

    \node at (-.9,-.65) {$q_1$};
    \node at (.3,-.4) {$q_2$};
    \node at (.95,-.65) {$q_3$};

    %\node at (-.35,-.3) {$\dots$};
    %\node at (-.35,.3) {$\dots$};

    %\node at (1,-1.75) {$P=\sum\limits^k_{i=1} p_i$};
    %\node at (1,1.75) {$P=\sum\limits^k_{i=1} p_i$};
\end{tikzpicture}
}


\newcommand{\twoDetectorOneLO}{
\begin{tikzpicture}[scale=1]
    \coordinate (et) at (0, 1.85);
    \coordinate (eb) at (0, -1.85);
    \coordinate (el) at (-1.3,0);
    \coordinate (er) at (1.2,0);
    
    \coordinate (vt) at (0, 1);
    \coordinate (vb) at (0, -1);
    \coordinate (vl) at (-.75, 0);
    \coordinate (vm) at (0, 0);
    \coordinate (vr) at (.75, 0);

    %\draw[masslessWithArrow4] (eb) to (vb);
    %\draw[masslessWithArrow5] (vt) to (et);

    \coordinate (etl) at (-.5, 1.85);
    \coordinate (etr) at (.5, 1.85);
    \coordinate (ebl) at (-.5, -1.85);
    \coordinate (ebr) at (.5, -1.85);

    \draw[masslessWithArrow4] (ebl) to (vb);
    \draw[masslessWithArrow4] (ebr) to (vb);
    \draw[masslessWithArrow5] (vt) to (etl);
    \draw[masslessWithArrow5] (vt) to (etr);

    \node[left] at (etl) {$p_1$};
    \node[right] at (etr) {$p_k$};
    \node[left] at (ebl) {$p_1$};
    \node[right] at (ebr) {$p_k$};
    \node[above] at (eb) {$\ldots$};
    \node[below] at (et) {$\ldots$};


    
    \draw[masslessWithArrow2] (vb) to[out=170, in=-90](vl);
    \draw[masslessWithArrow2] (vb) to (vm);
    \draw[masslessWithArrow2] (vb) to[out=10, in=-90](vr);

    \draw[masslessWithArrow] (vl) to[out=90, in=-170](vt);
    \draw[masslessWithArrow] (vm) to (vt);
    \draw[masslessWithArrow] (vr) to[out=90, in=-10](vt);

    \draw[masslessPhi] (el) to (er);

    \draw[fill=gray!20] (vb) circle [radius=0.45] node {$\,\mathcal{M}^{(0)}$};
    \draw[fill=gray!20] (vt) circle [radius=0.45] node {$\,\bar{\mathcal{M}}^{(0)}$};

    \filldraw[color=blue,  fill=blue!30] (vl) circle (4pt);
    \filldraw[color=blue,  fill=blue!30] (vm) circle (4pt);

    \node[above left] at (vl) {$z_1$};
    \node[above right] at (vm) {$z_2$};

    \node at (-.9,-.65) {$q_1$};
    \node at (.3,-.4) {$q_2$};
    \node at (.95,-.65) {$q_3$};

    %\node at (-.35,-.3) {$\dots$};
    %\node at (-.35,.3) {$\dots$};

    %\node at (1,-1.75) {$P=\sum\limits^k_{i=1} p_i$};
    %\node at (1,1.75) {$P=\sum\limits^k_{i=1} p_i$};
\end{tikzpicture}
}




% GR detector for two-particle initial state

\newcommand{\twoDetectorOneGR}{
\begin{tikzpicture}[scale=1]
    \coordinate (etl) at (-.5, 1.85);
    \coordinate (etr) at (.5, 1.85);
    \coordinate (ebl) at (-.5, -1.85);
    \coordinate (ebr) at (.5, -1.85);
    
    \coordinate (el) at (-1.3,0);
    \coordinate (er) at (1.2,0);
    
    \coordinate (vt) at (0, 1);
    \coordinate (vb) at (0, -1);
    \coordinate (vl) at (-.75, 0);
    \coordinate (vm) at (0, 0);
    \coordinate (vr) at (.75, 0);

    \draw[masslessWithArrow4] (ebl) to (vb);
    \draw[masslessWithArrow4] (ebr) to (vb);
    \draw[masslessWithArrow5] (vt) to (etl);
    \draw[masslessWithArrow5] (vt) to (etr);
    
    \draw[graviton] (vb) to[out=170, in=-90](vl);
    \draw[graviton] (vb) to (vm);
    \draw[graviton] (vb) to[out=10, in=-90](vr) to[out=90, in=-10](vt);

    \draw[graviton] (vl) to[out=90, in=-170](vt);
    \draw[graviton] (vm) to (vt);
    %\draw[graviton] (vr) to[out=90, in=-10](vt);

    \draw[masslessPhi] (el) to (er);

    \draw[fill=gray!20] (vb) circle [radius=0.47] node {$\,\tiny \mathcal{M}^{(0)}$};
    \draw[fill=gray!20] (vt) circle [radius=0.47] node {$\,\tiny \bar{\mathcal{M}}^{(0)}$};

    \filldraw[color=blue,  fill=blue!30] (vl) circle (4pt);
    \filldraw[color=blue,  fill=blue!30] (vm) circle (4pt);

    \node[above left] at (vl) {$z_1$};
    \node[above right] at (vm) {$z_2$};

    \node at (-.9,-.65) {$q_1$};
    \node at (.3,-.4) {$q_2$};
    \node at (.95,-.65) {$q_3$};

    %\node at (-.35,-.3) {$\dots$};
    %\node at (-.35,.3) {$\dots$};

    \node[left] at (etl) {$p_1$};
    \node[right] at (etr) {$p_2$};
    
    \node[left] at (ebl) {$p_1$};
    \node[right] at (ebr) {$p_2$};
\end{tikzpicture}
}


% GR reverse unitarity

\newcommand{\revUnitarityGR}{
\begin{tikzpicture}[scale=1]
    \coordinate (etl) at (-.5, 1.85);
    \coordinate (etr) at (.5, 1.85);
    \coordinate (ebl) at (-.5, -1.85);
    \coordinate (ebr) at (.5, -1.85);
    
    \coordinate (el) at (-1.3,0);
    \coordinate (er) at (1.2,0);
    
    \coordinate (vt) at (0, 1);
    \coordinate (vb) at (0, -1);
    \coordinate (vl) at (-.75, 0);
    \coordinate (vm) at (0, 0);
    \coordinate (vr) at (.75, 0);

    \draw[masslessWithArrow4] (ebl) to (vb);
    \draw[masslessWithArrow4] (ebr) to (vb);
    \draw[masslessWithArrow5] (vt) to (etl);
    \draw[masslessWithArrow5] (vt) to (etr);
    
    \draw[graviton] (vb) to[out=170, in=-90](vl) to[out=90, in=-170](vt);
    \draw[graviton] (vb) to (vt);
    \draw[graviton] (vb) to[out=10, in=-90](vr) to[out=90, in=-10](vt);

    %\draw[graviton] (vl) to[out=90, in=-170](vt);
    %\draw[graviton] (vm) to (vt);
    %\draw[graviton] (vr) to[out=90, in=-10](vt);

    \draw[masslessPhi] (el) to (er);

    \draw[fill=gray!20] (vb) circle [radius=0.47] node {$\,\tiny \mathcal{M}^{(0)}$};
    \draw[fill=gray!20] (vt) circle [radius=0.47] node {$\,\tiny \bar{\mathcal{M}}^{(0)}$};

    %\filldraw[color=blue,  fill=blue!30] (vl) circle (4pt);
    %\filldraw[color=blue,  fill=blue!30] (vm) circle (4pt);

    \node[below left] at (vl) {$q_1$};
    \node[below right] at (vm) {$q_2$};
    \node[below right] at (vr) {$q_3$};

    %\node at (-.9,-.65) {$q_1$};
    %\node at (.3,-.4) {$q_2$};
    %\node at (.95,-.65) {$q_3$};

    %\node at (-.35,-.3) {$\dots$};
    %\node at (-.35,.3) {$\dots$};

    \node[left] at (etl) {$p_1$};
    \node[right] at (etr) {$p_2$};
    
    \node[left] at (ebl) {$p_1$};
    \node[right] at (ebr) {$p_2$};
\end{tikzpicture}
}



% Sample diagrams for EEC

\newcommand{\sampleDiagEECa}{
\begin{tikzpicture}[scale=1]
    \coordinate (etl) at (-1, .75);
    \coordinate (etr) at (1, .75);
    \coordinate (ebl) at (-1, -.75);
    \coordinate (ebr) at (1, -.75);

    \coordinate (vtl) at (-.75, .5);
    \coordinate (vtm) at (0, .5);
    \coordinate (vtr) at (.75, .5);

    \coordinate (vbl) at (-.75, -.5);
    \coordinate (vbm) at (0, -.5);
    \coordinate (vbr) at (.75, -.5);

    \draw[masslessWithArrow3] (ebl) to (vbl);
    \draw[masslessWithArrow3] (ebr) to (vbr);
    \draw[masslessWithArrow5] (vtl) to (etl);
    \draw[masslessWithArrow5] (vtr) to (etr);

    \draw[massless] (vbl) to (vbr);
    \draw[massless] (vtl) to (vtr);
    
    \draw[graviton] (vbl) to (vtl) node[midway, left, xshift=-.75cm] {$q^*_1$};
    \draw[graviton] (vbm) to (vtm) node[midway, right] {$q^*_2$};
    \draw[graviton] (vbr) to (vtr) node[midway, right, xshift=.75cm] {$q^*_3$};


    \node[left] at (etl) {$p_1$};
    \node[right] at (etr) {$p_2$};
    
    \node[left] at (ebl) {$p_1$};
    \node[right] at (ebr) {$p_2$};
\end{tikzpicture}
}


\newcommand{\sampleDiagEECb}{
\begin{tikzpicture}[scale=1]
    \coordinate (etl) at (-1, .75);
    \coordinate (etr) at (1, .75);
    \coordinate (ebl) at (-.625, -.75);
    \coordinate (ebr) at (1, -.75);

    \coordinate (vtl) at (-.75, .5);
    \coordinate (vtm) at (0, .5);
    \coordinate (vtr) at (.75, .5);

    \coordinate (vml) at (-.375, 0);

    %\coordinate (vbl) at (-.75, -.5);
    \coordinate (vbm) at (-.375, -.5);
    \coordinate (vbr) at (.75, -.5);

    \draw[masslessWithArrow3] (ebl) to (vbm);
    \draw[masslessWithArrow3] (ebr) to (vbr);
    \draw[masslessWithArrow5] (vtl) to (etl);
    \draw[masslessWithArrow5] (vtr) to (etr);

    \draw[massless] (vbm) to (vbr);
    \draw[massless] (vtl) to (vtr);
    
    \draw[graviton] (vml) to (vtl) node[midway, left, xshift=-.6cm, yshift=.2cm] {$q^*_1$};
    \draw[graviton] (vml) to (vtm) node[midway, right, , xshift=-.2cm, yshift=.2cm] {$q^*_2$};
    \draw[graviton] (vbm) to (vml);
    \draw[graviton] (vbr) to (vtr) node[midway, right, xshift=.75cm] {$q^*_3$};


    \node[left] at (etl) {$p_1$};
    \node[right] at (etr) {$p_2$};
    
    \node[left] at (ebl) {$p_1$};
    \node[right] at (ebr) {$p_2$};
\end{tikzpicture}
}

\newcommand{\sampleDiagEECc}{
\begin{tikzpicture}[scale=1]
    \coordinate (etl) at (-1, .75);
    \coordinate (etr) at (1, .75);
    \coordinate (ebl) at (-.25, -1.25);
    \coordinate (ebr) at (.25, -1.25);

    \coordinate (vtl) at (-.75, .5);
    \coordinate (vtm) at (0, .5);
    \coordinate (vtr) at (.75, .5);

    \coordinate (vml) at (-.375, 0);
    \coordinate (vbm) at (0, -.5);
    \coordinate (vbb) at (0, -1);

    \draw[masslessWithArrow2] (ebl) to (vbb);
    \draw[masslessWithArrow3] (ebr) to (vbb);
    \draw[masslessWithArrow5] (vtl) to (etl);
    \draw[masslessWithArrow5] (vtr) to (etr);

    \draw[massless] (vtl) to (vtr);
    
    \draw[graviton] (vbm) to (vml) to (vtl) node[midway, left, xshift=-.6cm, yshift=.2cm] {$q^*_1$};
    \draw[graviton] (vml) to (vtm) node[midway, right, , xshift=-.2cm, yshift=.2cm] {$q^*_2$};
    %\draw[graviton] (vbm) to (vtl);
    \draw[graviton] (vbm) to (vbb);
    \draw[graviton] (vbm) to (vtr) node[midway, right, xshift=.4cm] {$q^*_3$};


    \node[left] at (etl) {$p_1$};
    \node[right] at (etr) {$p_2$};
    
    \node[left] at (ebl) {$p_1$};
    \node[right] at (ebr) {$p_2$};
\end{tikzpicture}
}


\newcommand{\CoManglesEEC}{
\begin{tikzpicture}[scale=2]
    \coordinate (el) at (-1,0);
    \coordinate (er) at (1, 0);
    \coordinate (ed1) at (.38, .92);
    \coordinate (ed2) at (.6, .7);
    \coordinate (eq3) at (-.5, -.92);

    \coordinate (v) at (0, 0);

    \draw[unitaryCut] (ed1) to (ed2);
    \draw[unitaryCut] (ed1) to (.6,.92);

    \draw[masslessWithArrow6] (v) to (ed1);
    \draw[masslessWithArrow6] (v) to (ed2);
    \draw[masslessWithArrow6] (v) to (eq3);
    \draw[masslessWithArrow] (el) to (v);
    \draw[masslessWithArrow] (er) to (v);

    \draw[fill=gray!20] (v) circle [radius=0.14];
    \draw[rotate=55] (ed1) ellipse (4pt and 9pt);

    \draw[->,>=stealth',semithick] (0:.75cm) arc (0:67.5:.75cm) node[midway, right, xshift=.1cm, yshift=-.1cm] {$\psi$};

    \draw[->,>=stealth',semithick] (67.5:.65cm) arc (67.5:47.5:.65cm) node[midway, right, xshift=-.42cm, yshift=-.23cm] {$\theta$};

    \draw[bend right,->,>=stealth',semithick] (.7,.7) to (.67,.92);
    \node at (.83,.85) {$\phi$};

    \node at (-.4,-.4) {$\vec{q}^{\,*}_3$};
    \node at (-.55,.2) {$\vec{p}_1$};
    \node at (.55,-.2) {$\vec{p}_2$};
    \node at (.1,.6) {$\vec{z}_1$};
    \node at (.45,.3) {$\vec{z}_2$};
\end{tikzpicture}
}

% A two particle cut

\newcommand{\TwoCut}{\begin{tikzpicture}[scale=0.5]
                %       \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5)                                                                                                   
                \coordinate (e1) at (-1.5, -1.5);
                \coordinate (e2) at (-1.5, 1.5);
                \coordinate (e3) at (1.5,1.5);
                \coordinate (e4) at (1.5,-1.5);


                \coordinate (b1) at (-0.6, -1);
                \coordinate (b2) at (0.6, -1);

                \coordinate (t1) at (-0.6, 1);
	            \coordinate (t2) at (0.6, 1);

                \draw[photon] (t1) -- (b1) ;
		\draw[photon] (t2) -- (b2) ;

                \draw[massless] (e1) -- (b1) -- (b2) --(e4) ;
                \draw[massless] (e2) -- (t1) -- (t2) --(e3) ;

                \node[below left]  at (e1) {$p_1$};
		\node[above left] at (e2) {$p_2$};
                \node[above right] at (e3) {$p_3$};
                \node[below right]  at (e4) {$p_4$};

               \node[ellipse,
                 draw = black,
                 text = red,
                 fill = gray!20,
                 minimum width = 1.cm,
                 minimum height = .4cm] (e) at (0,1) {}; % {Ellipse};                                                                                                                                   
               \node[ellipse,
                 draw = black,
                 text = red,
                 fill = gray!20,
	         minimum width = 1.cm,
		 minimum height = .4cm] (e) at (0,-1) {} % {Ellipse};                          
                 \end{tikzpicture}
}


%% a maximal 2 loop cut
\newcommand{\planardoubleBoxMaxCut}{
\begin{tikzpicture}[scale=1.]
        %       \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
                \coordinate (b1) at (-1.2,0.);
                \coordinate (b2) at (1.2,0.);
                \coordinate (t1) at (-1.2,1.);
                \coordinate (t2) at (1.2,1.);

                \coordinate (v1) at (-.7,0.);
                \coordinate (v2) at (0.,0.);
                \coordinate (v3) at (.7,0.);
                \coordinate (v4) at (-.7,1.);
                \coordinate (v5) at (0.,1.);
                \coordinate (v6) at (.7,1.);

                \coordinate (loop1) at (-.7, .5);
                \coordinate (loop2) at (0., .5);
                \coordinate (loop3) at (.7, .5);

                \coordinate (label1) at (0, -.3);
                
                \draw[massless] (b1) -- (b2) ;
                \draw[massless] (t1) -- (t2) ;
                \draw[massless] (v1) -- (v4) ;
                \draw[massless] (v2) -- (v5) ;
                \draw[massless] (v3) -- (v6) ;

                \node[below left] at (b1) {\large $p_1$} ;
                \node[below right] at (b2) {\large $p_4$} ;
                \node[above left] at (t1) {\large $p_2$} ;
                \node[above right] at (t2) {\large $p_3$} ;

%                \node[left] at (loop1) {\large $l_1$} ;
               % \node[right] at (loop2) {\large $l_2$} ;
%                \node[right] at (loop3) {\large $l_2$} ;
%                \node[below] at (label1) {\Large $\rm (a)$} ;

               \node[ellipse,
                 draw = black,
                 text = red,
                 fill = gray!20,
                 minimum width = .3cm,
                 minimum height = .3cm] at (v1) {};                 

              \node[ellipse,
                 draw = black,
                 fill = gray!20,
                 minimum width = .3cm,
                 minimum height = .3cm] at (v2) {};                 
  
              \node[ellipse,
                 draw = black,
                 fill = gray!20,
                 minimum width = .3cm,
                 minimum height = .3cm] at (v3) {};                 

               \node[ellipse,
                 draw = black,
                 fill = gray!20,
                 minimum width = .3cm,
                 minimum height = .3cm] at (v4) {};                 

               \node[ellipse,
                 draw = black,
                 fill = gray!20,
                 minimum width = .3cm,
                 minimum height = .3cm] at (v5) {};                 

               \node[ellipse,
                 draw = black,
                 fill = gray!20,
                 minimum width = .3cm,
                 minimum height = .3cm] at (v6) {};            
\end{tikzpicture}
}


\newcommand{\OneLoopMaxCut}{
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
		\coordinate (e2) at (1.5,0.);
		\coordinate (e3) at (1.5,-1.);
		\coordinate (e4) at (-0.5,-1.);	
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (1,0);
		\coordinate (v3) at (0,-1);
		\coordinate (v4) at (1,-1);
	
		\coordinate (l1) at (0,-.5);
		
        \coordinate (label1) at (.5,-1.4);
	
		\draw[massless] (e1) -- (v1) ;
		\draw[massless] (v1) -- (v2) ;
		\draw[massless] (v2) -- (e2) ;
		\draw[massless] (e4) -- (v3) ;
		\draw[massless] (v3) -- (v4) ;
		\draw[massless] (v4) -- (e3) ;
		
		\draw[massless] (v1) -- (v3) ;
		\draw[massless] (v2) -- (v4) ;

        \node[left]  at (e4) {\large $p_1$};
        \node[left]  at (e1) {\large $p_2$};
        \node[right] at (e2) {\large $p_3$};
        \node[right] at (e3) {\large $p_4$};
        \node[left]  at (l1) {\large $\ell$};

     \node[ellipse,
                 draw = black,
                 text = red,
                 fill = gray!20,
                 minimum width = .4cm,
                 minimum height = .4cm] at (0,0) {};                 

     \node[ellipse,
                 draw = black,
                 text = red,
                 fill = gray!20,
                 minimum width = .4cm,
                 minimum height = .4cm] at (1,0) {};                 

     \node[ellipse,
                 draw = black,
                 text = red,
                 fill = gray!20,
                 minimum width = .4cm,
                 minimum height = .4cm] at (0,-1) {};                 
  \node[ellipse,
                 draw = black,
                 text = red,
                 fill = gray!20,
                 minimum width = .4cm,
                 minimum height = .4cm] at (1,-1) {};                 
 
  %\node[below] at (label1) {\large $\rm (a)$} ;

\end{tikzpicture}
}


\newcommand{\OneLoopNMaxCut}{
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
		\coordinate (e2) at (1.5,0.);
		\coordinate (e3) at (1.5,-1.);
		\coordinate (e4) at (-0.5,-1.);	
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (1,0);
		\coordinate (v3) at (0,-1);
		\coordinate (v4) at (1,-1);

        \coordinate (l1) at (0,-.5);

        \coordinate (label1) at (.5,-1.4);
		
		\draw[massless] (e1) -- (v1) ;
		\draw[massless] (v1) -- (v2) ;
		\draw[massless] (v2) -- (e2) ;
		\draw[massless] (e4) -- (v3) ;
		\draw[massless] (v3) -- (v4) ;
		\draw[massless] (v4) -- (e3) ;
		
		\draw[massless] (v1) -- (v3) ;
		\draw[massless] (v2) -- (v4) ;

        \node[left]  at (e4) {\large $p_1$};
        \node[left]  at (e1) {\large $p_2$};
        \node[right] at (e2) {\large $p_3$};
        \node[right] at (e3) {\large $p_4$};
        \node[left]  at (l1) {\large $\ell$};

     \node[ellipse,
                 draw = black,
                 text = red,
                 fill = gray!20,
                 minimum width = .4cm,
                 minimum height = .4cm] at (0,0) {};                 

     \node[ellipse,
                 draw = black,
                 text = red,
                 fill = gray!20,
                 minimum width = .4cm,
                 minimum height = .4cm] at (1,0) {};                 

     \node[ellipse,
                 draw = black,
                 text = red,
                 fill = gray!20,
                 minimum width = 1.4cm,
                 minimum height = .5cm] at (.5,-1) {};                 

        %\node[below] at (label1) {\large $\rm (b)$} ;

\end{tikzpicture}
}

\newcommand{\OneLoopNNMaxCut}{
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
		\coordinate (e2) at (1.5,0.);
		\coordinate (e3) at (1.5,-1.);
		\coordinate (e4) at (-0.5,-1.);	
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (1,0);
		\coordinate (v3) at (0,-1);
		\coordinate (v4) at (1,-1);

        \coordinate (l1) at (0,-.5);

        \coordinate (label1) at (.5,-1.4);
	
		\draw[massless] (e1) -- (v1) ;
		\draw[massless] (v1) -- (v2) ;
		\draw[massless] (v2) -- (e2) ;
		\draw[massless] (e4) -- (v3) ;
		\draw[massless] (v3) -- (v4) ;
		\draw[massless] (v4) -- (e3) ;
		
		\draw[massless] (v1) -- (v3) ;
		\draw[massless] (v2) -- (v4) ;


        \node[left]  at (e4) {\large $p_1$};
        \node[left]  at (e1) {\large $p_2$};
        \node[right] at (e2) {\large $p_3$};
        \node[right] at (e3) {\large $p_4$};
        \node[left]  at (l1) {\large $\ell$};

     \node[ellipse,
                 draw = black,
                 text = red,
                 fill = gray!20,
                 minimum width = 1.4cm,
                 minimum height = .5cm] at (.5,0) {};                 

     \node[ellipse,
                 draw = black,
                 text = red,
                 fill = gray!20,
                 minimum width = 1.4cm,
                 minimum height = .5cm] at (.5,-1) {};                 

        %\node[below] at (label1) {\large $\rm (c)$} ;

\end{tikzpicture}
}





%{{-0.5, 0.87}, {-1, 0}, {-0.5, -0.87}, {0.5, -0.87}, {1, 0}, {0.5, 0.87}}

%{{-0.38,0.65},{-0.75,0.},{-0.38,-0.65},{0.38,-0.65},{0.75,0.},{0.38,0.65}}

\newcommand{\hexagon}[6]{
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5, 0.87);
  		\coordinate (e2) at (-1, 0);	
		\coordinate (e3) at (-0.5, -0.87);
		\coordinate (e4) at (0.5, -0.87);  
        \coordinate (e5) at (1,0);  
        \coordinate (e6) at (0.5, 0.87);
		
		\coordinate (v1) at (-0.38,0.65);
  		\coordinate (v2) at (-0.75,0.);
    	\coordinate (v3) at (-0.38,-0.65);
		\coordinate (v4) at (0.38,-0.65);
        \coordinate (v5) at (0.75,0.);
        \coordinate (v6) at (0.38,0.65);


  
		\draw[massless] (e1) -- (v1) ;
		\draw[massless] (e2) -- (v2) ;
		\draw[massless] (e3) -- (v3) ;
		\draw[massless] (e4) -- (v4) ;
        \draw[massless] (e5) -- (v5) ;
        \draw[massless] (e6) -- (v6) ;

        \draw[massless] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v1);

        \node[above left]  at (e1) {\large $#1$};
        \node[left]  at (e2) {\large $#2$};
        \node[below left]  at (e3) {\large $#3$};
        \node[below right] at (e4) {\large $#4$};
        \node[right] at (e5) {\large $#5$};
        \node[above right] at (e6) {\large $#6$};
        

        %\coordinate (l1) at (0,-.5);
        %\coordinate (label1) at (.5,-1.3);
        %\node[left] at (l1) {\large $\ell$};
        %\node[below] at (label1) {\large $\rm (1)$} ;
\end{tikzpicture}
}



\newcommand{\scbox}[4]{
\begin{tikzpicture}[scale=.9]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
  		\coordinate (e2) at (-0.5,-1.);	
		\coordinate (e3) at (1.5,-1.);
		\coordinate (e4) at (1.5,0.);  

		
		\coordinate (v1) at (0,0);
  		\coordinate (v2) at (0,-1);
    	\coordinate (v3) at (1,-1);
		\coordinate (v4) at (1,0);


  
		\draw[massless] (e1) -- (v1) ;
		\draw[massless] (e2) -- (v2) ;
		\draw[massless] (e3) -- (v3) ;
		\draw[massless] (e4) -- (v4) ;

        \draw[massless] (v1) -- (v2) -- (v3) -- (v4) -- (v1);

        \node[left]  at (e1) {\large $#1$};
        \node[left]  at (e2) {\large $#2$};
        \node[right] at (e3) {\large $#3$};
        \node[right] at (e4) {\large $#4$};

        %\coordinate (l1) at (0,-.5);
        %\coordinate (label1) at (.5,-1.3);
        %\node[left] at (l1) {\large $\ell$};
        %\node[below] at (label1) {\large $\rm (1)$} ;
\end{tikzpicture}
}

\newcommand{\scboxlabeled}[4]{
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
  		\coordinate (e2) at (-0.5,-1.);	
		\coordinate (e3) at (1.5,-1.);
		\coordinate (e4) at (1.5,0.);  

		
		\coordinate (v1) at (0,0);
  		\coordinate (v2) at (0,-1);
    	\coordinate (v3) at (1,-1);
		\coordinate (v4) at (1,0);


  
		\draw[massless] (e1) -- (v1) ;
		\draw[massless] (e2) -- (v2) ;
		\draw[massless] (e3) -- (v3) ;
		\draw[massless] (e4) -- (v4) ;

        \draw[masslessWithArrow] (v4) -- (v1) node [midway,fill=white] {$a_1$};
        \draw[masslessWithArrow] (v1) -- (v2) node [midway,fill=white] {$a_2$};
        \draw[masslessWithArrow] (v2) -- (v3) node [midway,fill=white] {$a_3$};
        \draw[masslessWithArrow] (v3) -- (v4) node [midway,fill=white] {$a_4$};

        \node[left]  at (e1) {\large $#1$};
        \node[left]  at (e2) {\large $#2$};
        \node[right] at (e3) {\large $#3$};
        \node[right] at (e4) {\large $#4$};

        %\coordinate (l1) at (0,-.5);
        %\coordinate (label1) at (.5,-1.3);
        %\node[left] at (l1) {\large $\ell$};
        %\node[below] at (label1) {\large $\rm (1)$} ;
\end{tikzpicture}
}

\newcommand{\scboxLooplabeled}[4]{
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
  		\coordinate (e2) at (-0.5,-1.);	
		\coordinate (e3) at (1.5,-1.);
		\coordinate (e4) at (1.5,0.);  

		
		\coordinate (v1) at (0,0);
  		\coordinate (v2) at (0,-1);
    	\coordinate (v3) at (1,-1);
		\coordinate (v4) at (1,0);

		\coordinate (l1) at (.5,.1);
  		\coordinate (l2) at (-.1,-.5);
    	\coordinate (l3) at (.5,-1.1);
		\coordinate (l4) at (1.1,-.5);
  
		\draw[massless] (e1) -- (v1) ;
		\draw[massless] (e2) -- (v2) ;
		\draw[massless] (e3) -- (v3) ;
		\draw[massless] (e4) -- (v4) ;

        \draw[masslessWithArrow] (v4) -- (v1) node [midway,fill=white] {$a_1$};
        \draw[masslessWithArrow] (v1) -- (v2) node [midway,fill=white] {$a_2$};
        \draw[masslessWithArrow] (v2) -- (v3) node [midway,fill=white] {$a_3$};
        \draw[masslessWithArrow] (v3) -- (v4) node [midway,fill=white] {$a_4$};

        \node[left]  at (e1) {\large $p_{#1}$};
        \node[left]  at (e2) {\large $p_{#2}$};
        \node[right] at (e3) {\large $p_{#3}$};
        \node[right] at (e4) {\large $p_{#4}$};

        \node[above]  at (l1) {\large $\ell$};
        \node[left]  at (l2) {\large $\ell{-}p_{#1}$};
        \node[below] at (l3) {\large $\ell{-}p_{#1 #2}$};
        \node[right] at (l4) {\large $\ell{-}p_{#1 #2 #3}$};

        %\coordinate (l1) at (0,-.5);
        %\coordinate (label1) at (.5,-1.3);
        %\node[left] at (l1) {\large $\ell$};
        %\node[below] at (label1) {\large $\rm (1)$} ;
\end{tikzpicture}
}

\newcommand{\boxegA}[4]{
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
  		\coordinate (e2) at (-0.5,-1.);	
		\coordinate (e3) at (1.5,-1.);
		\coordinate (e4) at (1.5,0.);  

		
		\coordinate (v1) at (0,0);
  		\coordinate (v2) at (0,-1);
    	\coordinate (v3) at (1,-1);
		\coordinate (v4) at (1,0);

		\coordinate (l1) at (.5,.1);
  		\coordinate (l2) at (-.1,-.5);
    	\coordinate (l3) at (.5,-1.1);
		\coordinate (l4) at (1.1,-.5);
  
		\draw[massless] (e1) -- (v1) ;
		\draw[massless] (e2) -- (v2) ;
		\draw[massless] (e3) -- (v3) ;
		\draw[massless] (e4) -- (v4) ;

        \draw[massless] (v4) -- (v1);
        \draw[massless] (v1) -- (v2);
        \draw[massless] (v2) -- (v3) ;
        \draw[masslessWithDot] (v3) -- (v4) ;

        \node[left]  at (e1) {\large $p_{#1}$};
        \node[left]  at (e2) {\large $p_{#2}$};
        \node[right] at (e3) {\large $p_{#3}$};
        \node[right] at (e4) {\large $p_{#4}$};

        \node[above]  at (l1) {\large $\ell$};
        \node[left]  at (l2) {\large $\ell{-}p_{#1}$};
        \node[below] at (l3) {\large $\ell{-}p_{#1 #2}$};
        \node[right] at (l4) {\large $\ell{-}p_{#1 #2 #3}$};

        %\coordinate (l1) at (0,-.5);
        %\coordinate (label1) at (.5,-1.3);
        %\node[left] at (l1) {\large $\ell$};
        %\node[below] at (label1) {\large $\rm (1)$} ;
\end{tikzpicture}
}

\newcommand{\boxegB}[4]{
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
  		\coordinate (e2) at (-0.5,-1.);	
		\coordinate (e3) at (1.5,-1.);
		\coordinate (e4) at (1.5,0.);  

		
		\coordinate (v1) at (0,0);
  		\coordinate (v2) at (0,-1);
    	\coordinate (v3) at (1,-1);
		\coordinate (v4) at (1,0);

		\coordinate (l1) at (.5,.1);
  		\coordinate (l2) at (-.1,-.5);
    	\coordinate (l3) at (.5,-1.1);
		\coordinate (l4) at (1.1,-.5);
  
		\draw[massless] (e1) -- (v1) ;
		\draw[massless] (e2) -- (v2) ;
		\draw[massless] (e3) -- (v3) ;
		\draw[massless] (e4) -- (v4) ;

        \draw[massless] (v4) -- (v1);
        \draw[masslessWithDot] (v1) -- (v2);
        \draw[massless] (v2) -- (v3) ;
        \draw[massless] (v3) -- (v4) ;

        \node[left]  at (e1) {\large $p_{#1}$};
        \node[left]  at (e2) {\large $p_{#2}$};
        \node[right] at (e3) {\large $p_{#3}$};
        \node[right] at (e4) {\large $p_{#4}$};

        \node[above]  at (l1) {\large $\ell$};
        \node[left]  at (l2) {\large $\ell{-}p_{#1}$};
        \node[below] at (l3) {\large $\ell{-}p_{#1 #2}$};
        \node[right] at (l4) {\large $\ell{-}p_{#1 #2 #3}$};

        %\coordinate (l1) at (0,-.5);
        %\coordinate (label1) at (.5,-1.3);
        %\node[left] at (l1) {\large $\ell$};
        %\node[below] at (label1) {\large $\rm (1)$} ;
\end{tikzpicture}
}


\newcommand{\sctri}[4]{
\begin{tikzpicture}[scale=.9]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
  		\coordinate (e2) at (-0.5,-1.);	
		\coordinate (e3) at (1.5,-1.);
		\coordinate (e4) at (1.5,0.);  

		
		\coordinate (v1) at (0.5,0);
    	\coordinate (v2) at (0,-1);
		\coordinate (v3) at (1,-1);


  
		\draw[massless] (e1) -- (v1) ;
		\draw[massless] (e2) -- (v2) ;
		\draw[massless] (e3) -- (v3) ;
		\draw[massless] (e4) -- (v1) ;

        \draw[massless] (v1) -- (v2) ;
        \draw[massless] (v2) -- (v3) ;
        \draw[massless] (v3) -- (v1) ;

        \node[left]  at (e1) {\large $#1$};
        \node[left]  at (e2) {\large $#2$};
        \node[right] at (e3) {\large $#3$};
        \node[right] at (e4) {\large $#4$};

        %\coordinate (l1) at (0,-.5);
        %\coordinate (label1) at (.5,-1.3);
        %\node[left] at (l1) {\large $\ell$};
        %\node[below] at (label1) {\large $\rm (1)$} ;
\end{tikzpicture}
}

\iffalse
\newcommand{\sctri}[4]{
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
  		\coordinate (e2) at (-0.5,-1.);	
		\coordinate (e3) at (1.5,-1.);
		\coordinate (e4) at (1.5,0.);  

		
		\coordinate (v1) at (0,-.5);
    	\coordinate (v3) at (1,-1);
		\coordinate (v4) at (1,0);


  
		\draw[massless] (e1) -- (v1) ;
		\draw[massless] (e2) -- (v1) ;
		\draw[massless] (e3) -- (v3) ;
		\draw[massless] (e4) -- (v4) ;

        \draw[massless] (v1) -- (v3) -- (v4) -- (v1);

        \node[left]  at (e1) {\large $#1$};
        \node[left]  at (e2) {\large $#2$};
        \node[right] at (e3) {\large $#3$};
        \node[right] at (e4) {\large $#4$};

        %\coordinate (l1) at (0,-.5);
        %\coordinate (label1) at (.5,-1.3);
        %\node[left] at (l1) {\large $\ell$};
        %\node[below] at (label1) {\large $\rm (1)$} ;
\end{tikzpicture}
}
\fi


\newcommand{\sctrilabeled}[4]{
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
  		\coordinate (e2) at (-0.5,-1.);	
		\coordinate (e3) at (1.5,-1.);
		\coordinate (e4) at (1.5,0.);  

		
		\coordinate (v1) at (0.5,0);
    	\coordinate (v2) at (0,-1);
		\coordinate (v3) at (1,-1);
  
		\draw[massless] (e1) -- (v1) ;
		\draw[massless] (e2) -- (v2) ;
		\draw[massless] (e3) -- (v3) ;
		\draw[massless] (e4) -- (v1) ;

        \draw[masslessWithArrow] (v1) -- (v2) node [midway,fill=white] {$a_2$};
        \draw[masslessWithArrow] (v2) -- (v3) node [midway,fill=white] {$a_3$};
        \draw[masslessWithArrow] (v3) -- (v1) node [midway,fill=white] {$a_4$};

        \node[left]  at (e1) {\large $#1$};
        \node[left]  at (e2) {\large $#2$};
        \node[right] at (e3) {\large $#3$};
        \node[right] at (e4) {\large $#4$};

        %\coordinate (l1) at (0,-.5);
        %\coordinate (label1) at (.5,-1.3);
        %\node[left] at (l1) {\large $\ell$};
        %\node[below] at (label1) {\large $\rm (1)$} ;
\end{tikzpicture}
}



\newcommand{\scbub}[4]{
\begin{tikzpicture}[scale=.9]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
  		\coordinate (e2) at (-0.5,-1.);	
		\coordinate (e3) at (1.5,-1.);
		\coordinate (e4) at (1.5,0.);  

		
		\coordinate (v1) at (0.5,0);
		\coordinate (v3) at (0.5,-1);

        \draw[massless] (v1) to[out=180,in=180] (v3);
        \draw[massless] (v3) to[out=0,in=0] (v1);

        %\node[fill=white] at (.75,-.5) {4};
        %\node[fill=white] at (.25,-.5) {2};

		\draw[massless] (e1) -- (v1) ;
		\draw[massless] (e2) -- (v3) ;
		\draw[massless] (e3) -- (v3) ;
		\draw[massless] (e4) -- (v1) ;
        
        \node[left]  at (e1) {\large $#1$};
        \node[left]  at (e2) {\large $#2$};
        \node[right] at (e3) {\large $#3$};
        \node[right] at (e4) {\large $#4$};

        %\coordinate (l1) at (0,-.5);
        %\coordinate (label1) at (.5,-1.3);
        %\node[left] at (l1) {\large $\ell$};
        %\node[below] at (label1) {\large $\rm (1)$} ;
\end{tikzpicture}
}

\newcommand{\scbublabeled}[4]{
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
  		\coordinate (e2) at (-0.5,-1.);	
		\coordinate (e3) at (1.5,-1.);
		\coordinate (e4) at (1.5,0.);  

		
		\coordinate (v1) at (0.5,0);
		\coordinate (v3) at (0.5,-1);

        \draw[massless] (v1) to[out=180,in=180] (v3);
        \draw[massless] (v3) to[out=0,in=0] (v1);

        \node[fill=white] at (.75,-.5) {$a_4$};
        \node[fill=white] at (.25,-.5) {$a_2$};

		\draw[massless] (e1) -- (v1) ;
		\draw[massless] (e2) -- (v3) ;
		\draw[massless] (e3) -- (v3) ;
		\draw[massless] (e4) -- (v1) ;
        
        \node[left]  at (e1) {\large $#1$};
        \node[left]  at (e2) {\large $#2$};
        \node[right] at (e3) {\large $#3$};
        \node[right] at (e4) {\large $#4$};

        %\coordinate (l1) at (0,-.5);
        %\coordinate (label1) at (.5,-1.3);
        %\node[left] at (l1) {\large $\ell$};
        %\node[below] at (label1) {\large $\rm (1)$} ;
\end{tikzpicture}
}



\newcommand{\sctridangling}[4]{
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
  		\coordinate (e2) at (-0.5,-1.);	
		\coordinate (e3) at (1.5,-1.);
		\coordinate (e4) at (1.5,0.);  

		
		\coordinate (v1) at (-.25,-.5);
        \coordinate (v2) at (.25,-.5);
    	\coordinate (v3) at (1,-1);
		\coordinate (v4) at (1,0);


  
		\draw[massless] (e1) -- (v1) ;
		\draw[massless] (e2) -- (v1) ;
		\draw[massless] (e3) -- (v3) ;
		\draw[massless] (e4) -- (v4) ;

        \draw[massless] (v1) -- (v2) -- (v3) -- (v4) -- (v2);

        \node[left]  at (e1) {\large $#1$};
        \node[left]  at (e2) {\large $#2$};
        \node[right] at (e3) {\large $#3$};
        \node[right] at (e4) {\large $#4$};

        %\coordinate (l1) at (0,-.5);
        %\coordinate (label1) at (.5,-1.3);
        %\node[left] at (l1) {\large $\ell$};
        %\node[below] at (label1) {\large $\rm (1)$} ;
\end{tikzpicture}
}

\newcommand{\sctadA}{
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
  		\coordinate (e2) at (-0.5,-1.);	
		\coordinate (e3) at (1.5,-1.);
		\coordinate (e4) at (1.5,0.);  

		
		\coordinate (v1) at (0,-.5);
    	\coordinate (v2) at (1,-.5);
		\coordinate (v3) at (0.5,0);
        \coordinate (v3p) at (0.5,-.5);


  
		\draw[massless] (e1) -- (v1) ;
		\draw[massless] (e2) -- (v1) ;
		\draw[massless] (e3) -- (v2) ;
		\draw[massless] (e4) -- (v2) ;

        \draw[massless] (v1) -- (v2) ;
        \draw[massless] (v3p) -- (v3) ;
        \draw[fill=white] (v3) circle (2.5mm);

        \node[left]  at (e1) {};
        \node[left]  at (e2) {};
        \node[right] at (e3) {};
        \node[right] at (e4) {};

        %\coordinate (l1) at (0,-.5);
        %\coordinate (label1) at (.5,-1.3);
        %\node[left] at (l1) {\large $\ell$};
        %\node[below] at (label1) {\large $\rm (1)$} ;
\end{tikzpicture}
}

\newcommand{\sctadPinchA}{
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
  		\coordinate (e2) at (-0.5,-1.);	
		\coordinate (e3) at (1.5,-1.);
		\coordinate (e4) at (1.5,0.);  

		
		\coordinate (v1) at (0,-.5);
    	\coordinate (v2) at (1,-.5);
		\coordinate (v3) at (0.5,-.25);
        %\coordinate (v3p) at (0.5,-.5);


  
		\draw[massless] (e1) -- (v1) ;
		\draw[massless] (e2) -- (v1) ;
		\draw[massless] (e3) -- (v2) ;
		\draw[massless] (e4) -- (v2) ;

        \draw[massless] (v1) -- (v2) ;
        \draw[fill=white] (v3) circle (2.5mm);

        \node[left]  at (e1) {};
        \node[left]  at (e2) {};
        \node[right] at (e3) {};
        \node[right] at (e4) {};

        %\coordinate (l1) at (0,-.5);
        %\coordinate (label1) at (.5,-1.3);
        %\node[left] at (l1) {\large $\ell$};
        %\node[below] at (label1) {\large $\rm (1)$} ;
\end{tikzpicture}
}

\newcommand{\sctadB}{
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
  		\coordinate (e2) at (-0.5,-1.);	
		\coordinate (e3) at (1.5,-1.);
		\coordinate (e4) at (1.5,0.);  

		
		\coordinate (v1) at (0,-.5);
    	\coordinate (v2) at (1,-.5);
		\coordinate (v3) at (0.125,0.125);
        \coordinate (v3p) at (-.25,-.25);


  
		\draw[massless] (e1) -- (v1) ;
		\draw[massless] (e2) -- (v1) ;
		\draw[massless] (e3) -- (v2) ;
		\draw[massless] (e4) -- (v2) ;

        \draw[massless] (v1) -- (v2) ;
        \draw[massless] (v3p) -- (v3) ;
        \draw[fill=white] (v3) circle (2.5mm);

        \node[left]  at (e1) {};
        \node[left]  at (e2) {};
        \node[right] at (e3) {};
        \node[right] at (e4) {};

        %\coordinate (l1) at (0,-.5);
        %\coordinate (label1) at (.5,-1.3);
        %\node[left] at (l1) {\large $\ell$};
        %\node[below] at (label1) {\large $\rm (1)$} ;
\end{tikzpicture}
}



\newcommand{\scbubdrop}[4]{
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,-.5);
		\coordinate (e2) at (1.5,-1.);
        \coordinate (e3) at (1.5,-.5);	
		\coordinate (e4) at (1.5,0.);  

		\coordinate (v1) at (0,-.5);
    	\coordinate (v3) at (1,-.5);
  
		\draw[massless] (e1) -- (v1) ;
		\draw[massless] (e2) -- (v3) ;
		\draw[massless] (e3) -- (v3) ;
		\draw[massless] (e4) -- (v3) ;

        \draw[massless] (v1) to[out=90,in=90] (v3) to[out=-90,in=-90] (v1);

        \node[left]  at (e1) {\large $#1$};
        \node[right] at (e2) {\large $#2$};
        \node[right] at (e3) {\large $#3$};
        \node[right] at (e4) {\large $#4$};

        %\coordinate (l1) at (0,-.5);
        %\coordinate (label1) at (.5,-1.3);
        %\node[left] at (l1) {\large $\ell$};
        %\node[below] at (label1) {\large $\rm (1)$} ;
\end{tikzpicture}
}


\newcommand{\scbubdanglingdrop}[4]{
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,-.5);
		\coordinate (e2) at (1.9,-1.);
        \coordinate (e3) at (1.9,-.5);	
		\coordinate (e4) at (1.9,0.);  

		\coordinate (v1) at (0,-.5);
    	\coordinate (v3) at (1,-.5);
        \coordinate (v4) at (1.4,-.5);
  
		\draw[massless] (e1) -- (v1) ;
		\draw[massless] (e2) -- (v4) ;
		\draw[massless] (e3) -- (v4) ;
		\draw[massless] (e4) -- (v4) ;

        \draw[massless] (v1) to[out=90,in=90] (v3) to[out=-90,in=-90] (v1);
        \draw[massless] (v3) -- (v4) ;

        \node[left]  at (e1) {\large $#1$};
        \node[right] at (e2) {\large $#2$};
        \node[right] at (e3) {\large $#3$};
        \node[right] at (e4) {\large $#4$};

        %\coordinate (l1) at (0,-.5);
        %\coordinate (label1) at (.5,-1.3);
        %\node[left] at (l1) {\large $\ell$};
        %\node[below] at (label1) {\large $\rm (1)$} ;
\end{tikzpicture}
}



\newcommand{\onembox}[6]{
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		
        \coordinate (e12) at (-.35,0.35);
        \coordinate (e13) at (0,0.5);
        \coordinate (e1) at (-0.5,0.);
  		\coordinate (e2) at (-0.5,-1.);	
		\coordinate (e3) at (1.5,-1.);
		\coordinate (e4) at (1.5,0.);  

		
		\coordinate (v1) at (0,0);
  		\coordinate (v2) at (0,-1);
    	\coordinate (v3) at (1,-1);
		\coordinate (v4) at (1,0);
  
		\draw[massless] (e1) -- (v1) ;
        \draw[massless] (e12) -- (v1) ;
        \draw[massless] (e13) -- (v1) ;
		\draw[massless] (e2) -- (v2) ;
		\draw[massless] (e3) -- (v3) ;
		\draw[massless] (e4) -- (v4) ;

        \draw[massless] (v1) -- (v2) -- (v3) -- (v4) -- (v1);

        \node[left]  at (e1) {\large $#3$};
        \node[above]  at (e13) {\large $#1$};
        \node[above left]  at (e12) {\large $#2$};
        \node[left]  at (e2) {\large $#4$};
        \node[right] at (e3) {\large $#5$};
        \node[right] at (e4) {\large $#6$};

        %\coordinate (l1) at (0,-.5);
        %\coordinate (label1) at (.5,-1.3);
        %\node[left] at (l1) {\large $\ell$};
        %\node[below] at (label1) {\large $\rm (1)$} ;
\end{tikzpicture}
}

\newcommand{\twomhbox}[6]{
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		
        \coordinate (e12) at (0,0.5);
        \coordinate (e1) at (-0.5,0.);
  		\coordinate (e2) at (-0.5,-1.);	
		\coordinate (e3) at (1.5,-1.);
		\coordinate (e4) at (1.5,0.);
        \coordinate (e42) at (1,0.5);

		
		\coordinate (v1) at (0,0);
  		\coordinate (v2) at (0,-1);
    	\coordinate (v3) at (1,-1);
		\coordinate (v4) at (1,0);


  
		\draw[massless] (e1) -- (v1) ;
        \draw[massless] (e12) -- (v1) ;
		\draw[massless] (e2) -- (v2) ;
		\draw[massless] (e3) -- (v3) ;
		\draw[massless] (e4) -- (v4) ;
        \draw[massless] (e42) -- (v4) ;

        \draw[massless] (v1) -- (v2) -- (v3) -- (v4) -- (v1);

        \node[left]  at (e1) {\large $#2$};
        \node[above]  at (e12) {\large $#1$};
        \node[left]  at (e2) {\large $#3$};
        \node[right] at (e3) {\large $#4$};
        \node[right] at (e4) {\large $#5$};
        \node[above] at (e42) {\large $#6$};

        %\coordinate (l1) at (0,-.5);
        %\coordinate (label1) at (.5,-1.3);
        %\node[left] at (l1) {\large $\ell$};
        %\node[below] at (label1) {\large $\rm (1)$} ;
\end{tikzpicture}
}

\newcommand{\twomebox}[6]{
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		
        \coordinate (e12) at (0,0.5);
        \coordinate (e1) at (-0.5,0.);
  		\coordinate (e2) at (-0.5,-1.);	
		\coordinate (e3) at (1.5,-1.);
  		\coordinate (e32) at (1,-1.5);
		\coordinate (e4) at (1.5,0.);  

		
		\coordinate (v1) at (0,0);
  		\coordinate (v2) at (0,-1);
    	\coordinate (v3) at (1,-1);
		\coordinate (v4) at (1,0);
  
		\draw[massless] (e1) -- (v1) ;
        \draw[massless] (e12) -- (v1) ;
		\draw[massless] (e2) -- (v2) ;
		\draw[massless] (e3) -- (v3) ;
  		\draw[massless] (e32) -- (v3) ;
		\draw[massless] (e4) -- (v4) ;

        \draw[massless] (v1) -- (v2) -- (v3) -- (v4) -- (v1);

        \node[left]  at (e1) {\large $#2$};
        \node[above]  at (e12) {\large $#1$};
        \node[left]  at (e2) {\large $#3$};
        \node[right] at (e3) {\large $#5$};
        \node[below] at (e32) {\large $#4$};
        \node[right] at (e4) {\large $#6$};

        %\coordinate (l1) at (0,-.5);
        %\coordinate (label1) at (.5,-1.3);
        %\node[left] at (l1) {\large $\ell$};
        %\node[below] at (label1) {\large $\rm (1)$} ;
\end{tikzpicture}
}




\newcommand{\OneLoopBox}{
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
		\coordinate (e2) at (1.5,0.);
		\coordinate (e3) at (1.5,-1.);
		\coordinate (e4) at (-0.5,-1.);	
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (1,0);
		\coordinate (v3) at (0,-1);
		\coordinate (v4) at (1,-1);

        \coordinate (l1) at (0,-.5);

        \coordinate (label1) at (.5,-1.3);
  
		\draw[massless] (e1) -- (v1) ;
		\draw[massless] (v1) -- (v2) ;
		\draw[massless] (v2) -- (e2) ;
		\draw[massless] (e4) -- (v3) ;
		\draw[massless] (v3) -- (v4) ;
		\draw[massless] (v4) -- (e3) ;
		
		\draw[massless] (v1) -- (v3) ;
		\draw[massless] (v2) -- (v4) ;

        \node[left]  at (e4) {\large $p_1$};
        \node[left]  at (e1) {\large $p_2$};
        \node[right] at (e2) {\large $p_3$};
        \node[right] at (e3) {\large $p_4$};
        \node[left] at (l1) {\large $\ell$};


        %\node[below] at (label1) {\large $\rm (1)$} ;
\end{tikzpicture}
}


\newcommand{\OneLoopXBox}{
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
		\coordinate (e2) at (1.5,0.);
		\coordinate (e3) at (1.5,-1.);
		\coordinate (e4) at (-0.5,-1.);	
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (1,0);
		\coordinate (v3) at (0,-1);
		\coordinate (v4) at (1,-1);
  
        \coordinate (l1) at (0,-.5);
 
	    \coordinate (label1) at (.5,-1.3);
	
		\draw[massless] (e1) -- (v1) ;
		\draw[massless] (v1) -- (v2) ;
		\draw[massless] (v2) -- (e2) ;
		\draw[massless] (e4) -- (v3) ;
		\draw[massless] (v3) -- (v4) ;
		\draw[massless] (v4) -- (e3) ;
		
		\draw[massless] (v1) -- (v3) ;
		\draw[massless] (v2) -- (v4) ;

        \node[left]  at (e4) {\large $p_4$};
        \node[left]  at (e1) {\large $p_2$};
        \node[right] at (e2) {\large $p_3$};
        \node[right] at (e3) {\large $p_1$};
        \node[left] at (l1) {\large $\ell$};

       % \node[below] at (label1) {\large $\rm (2)$} ;
\end{tikzpicture}
}



\newcommand{\OneLoopTri}{
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
		\coordinate (e2) at (1.5,0.);
		\coordinate (e3) at (1.5,-1.);
		\coordinate (e4) at (-0.5,-1.);	
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (1,0);
		\coordinate (v3) at (.5,-1);
        \coordinate (v4) at (.5,-.5);

        \coordinate (label1) at (.5,-1.3);

        \coordinate (l1) at (0,-.5);

		\draw[massless] (e1) -- (v1) ;
		\draw[massless] (v1) -- (v2) ;
		\draw[massless] (v2) -- (e2) ;
		\draw[massless] (e4) -- (v3) ;
		\draw[massless] (v3) -- (e3) ;
		
		\draw[massless] (v1) -- (v4) ;
		\draw[massless] (v2) -- (v4) ;
		\draw[massless] (v4) -- (v3) ;

        \node[left]  at (e4) {\large $p_1$};
        \node[left]  at (e1) {\large $p_2$};
        \node[right] at (e2) {\large $p_3$};
        \node[right] at (e3) {\large $p_4$};
        \node[left] at (l1) {\large $\ell$};

       % \node[below] at (label1) {\large $\rm (3)$} ;
\end{tikzpicture}}


\newcommand{\OneLoopBub}{
\begin{tikzpicture}
		\coordinate (e1) at (-0.75, 0.75);
		\coordinate (e2) at ( 0.75, 0.75);
		\coordinate (e3) at ( 0.75,-0.75);
		\coordinate (e4) at (-0.75,-0.75);	
		
		\coordinate (v1) at (0, 0.75);
		\coordinate (v2) at (0,-0.75);
		\coordinate (v3) at (0, 0.00);
		
		\draw[massless] (e1) -- (v1);
		\draw[massless] (e2) -- (v1);
		\draw[massless] (e4) -- (v2);
		\draw[massless] (v2) -- (e3);
		
		\draw[massless] (v1) -- (v2);
                \draw[fill=white, opacity=1] (v3) circle (0.4);
%		\draw[massless] (0.4,0) -- (-0.4,0);

  
        \node[below left]  at (e4) {\large $p_1$};
        \node[above left]  at (e1) {\large $p_2$};
        \node[above right] at (e2) {\large $p_3$};
        \node[below right] at (e3) {\large $p_4$};
 
\end{tikzpicture}}




\newcommand{\nonplanardoubleBoxCut}{
\begin{tikzpicture}[scale=1.]
        %       \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
                \coordinate (b1) at (-1.2,0.);
                \coordinate (b2) at (1.2,0.);
                \coordinate (t1) at (-1.2,1.);
                \coordinate (t2) at (1.2,1.);

                \coordinate (v1) at (-.7,0.);
                \coordinate (v2) at (0.,0.);
                \coordinate (v3) at (.7,0.);
                \coordinate (v4) at (-.7,1.);
                \coordinate (v5) at (0.,1.);
                \coordinate (v6) at (.7,1.);

                \coordinate (m1) at (.315,.45);
                \coordinate (m2) at (.385,.55);
                
                \coordinate (loop1) at (-.7, .5);
                \coordinate (loop2) at (0., .5);
                \coordinate (loop3) at (.5, .65);

                \coordinate (label1) at (0, -.3);
 
                \draw[massless] (b1) -- (b2) ;
                \draw[massless] (t1) -- (t2) ;
                \draw[massless] (v1) -- (v4) ;
                \draw[massless] (v2) -- (m1) ;
                \draw[massless] (m2) -- (v6) ;
                \draw[massless] (v3) -- (v5) ;

                \node[below left] at (b1) {\large $p_1$} ;
                \node[below right] at (b2) {\large $p_4$} ;
                \node[above left] at (t1) {\large $p_2$} ;
                \node[above right] at (t2) {\large $p_3$} ;

%                \node[left] at (loop1) {\large $l_1$} ;
                % \node[right] at (loop2) {\large $l_2$} ;
%                \node[right] at (loop3) {\large $l_2$} ;
                
%                \node[below] at (label1) {\Large $\rm (b)$} ;

                 \node[ellipse,
                 draw = black,
                 fill = gray!20,
                 minimum width = .3cm,
                 minimum height = .3cm] at (v1) {};                 


               \node[ellipse,
                 draw = black,
                 fill = gray!20,
                 minimum width = .3cm,
                 minimum height = .3cm] at (v2) {};                 

               \node[ellipse,
                 draw = black,
                 fill = gray!20,
                 minimum width = .3cm,
                 minimum height = .3cm] at (v3) {};                 

               \node[ellipse,
                 draw = black,
                 fill = gray!20,
                 minimum width = .3cm,
                 minimum height = .3cm] at (v4) {};                 

               \node[ellipse,
                 draw = black,
                 fill = gray!20,
                 minimum width = .3cm,
                 minimum height = .3cm] at (v5) {};                 

               \node[ellipse,
                 draw = black,
                 fill = gray!20,
                 minimum width = .3cm,
                 minimum height = .3cm] at (v6) {};                 


\end{tikzpicture}
}

\newcommand{\IVcontactDiagCut}{
\begin{tikzpicture}[scale=1.]
        %       \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
                \coordinate (b1) at (-1.2,0.);
                \coordinate (b2) at (1.2,0.);
                \coordinate (t1) at (-1.2,1.);
                \coordinate (t2) at (1.2,1.);

                \coordinate (v1) at (-.7,0.);
                \coordinate (v2) at (.35,0.);
 %               \coordinate (v3) at (.7,0.);
                \coordinate (v4) at (-.7,1.);
                \coordinate (v5) at (0.,1.);
                \coordinate (v6) at (.7,1.);

                \coordinate (loop1) at (-.7, .5);
                \coordinate (loop2) at (0., .5);
                \coordinate (loop3) at (.56, .5);
           
                \draw[massless] (b1) -- (b2) ;
                \draw[massless] (t1) -- (t2) ;
                \draw[massless] (v1) -- (v4) ;
                \draw[massless] (v2) -- (v5) ;
                \draw[massless] (v2) -- (v6) ;

                \coordinate (label1) at (0, -.3);

                \node[below left] at (b1) {\large $p_1$} ;
                \node[below right] at (b2) {\large $p_4$} ;
                \node[above left] at (t1) {\large $p_2$} ;
                \node[above right] at (t2) {\large $p_3$} ;

%                \node[left] at (loop1) {\large $l_1$} ;
                % \node[right] at (loop2) {\large $l_2$} ;
%                \node[right] at (loop3) {\large $l_2$} ;

%                \node[below] at (label1) {\Large $\rm (c)$} ;
 
                \node[ellipse,
                 draw = black,
                 fill = gray!20,
                 minimum width = .3cm,
                 minimum height = .3cm] at (v1) {};                 

               \node[ellipse,
                 draw = black,
                 fill = gray!20,
                 minimum width = .6cm,
                 minimum height = .4cm] at (v2) {};                 

               \node[ellipse,
                 draw = black,
                 fill = gray!20,
                 minimum width = .3cm,
                 minimum height = .3cm] at (v4) {};                 

               \node[ellipse,
                 draw = black,
                 fill = gray!20,
                 minimum width = .3cm,
                 minimum height = .3cm] at (v5) {};                 

               \node[ellipse,
                 draw = black,
                 fill = gray!20,
                 minimum width = .3cm,
                 minimum height = .3cm] at (v6) {};                 


\end{tikzpicture}
}



\newcommand{\planardoubleBox}{
\begin{tikzpicture}[scale=1.]
        %       \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
                \coordinate (b1) at (-1.2,0.);
                \coordinate (b2) at (1.2,0.);
                \coordinate (t1) at (-1.2,1.);
                \coordinate (t2) at (1.2,1.);

                \coordinate (v1) at (-.7,0.);
                \coordinate (v2) at (0.,0.);
                \coordinate (v3) at (.7,0.);
                \coordinate (v4) at (-.7,1.);
                \coordinate (v5) at (0.,1.);
                \coordinate (v6) at (.7,1.);

                \coordinate (loop1) at (-.7, .5);
                \coordinate (loop2) at (0., .5);
                \coordinate (loop3) at (.7, .5);

                \coordinate (label1) at (0, -.3);
                
                \draw[massless] (b1) -- (b2) ;
                \draw[massless] (t1) -- (t2) ;
                \draw[massless] (v1) -- (v4) ;
                \draw[massless] (v2) -- (v5) ;
                \draw[massless] (v3) -- (v6) ;

                \node[below left] at (b1) {\large $p_1$} ;
                \node[below right] at (b2) {\large $p_4$} ;
                \node[above left] at (t1) {\large $p_2$} ;
                \node[above right] at (t2) {\large $p_3$} ;

                \node[left] at (loop1) {\large $l_1$} ;
               % \node[right] at (loop2) {\large $l_2$} ;
                \node[right] at (loop3) {\large $l_2$} ;

                \node[below] at (label1) {\Large $\rm (a)$} ;
\end{tikzpicture}
}

\newcommand{\nonplanardoubleBox}{
\begin{tikzpicture}[scale=1.]
        %       \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
                \coordinate (b1) at (-1.2,0.);
                \coordinate (b2) at (1.2,0.);
                \coordinate (t1) at (-1.2,1.);
                \coordinate (t2) at (1.2,1.);

                \coordinate (v1) at (-.7,0.);
                \coordinate (v2) at (0.,0.);
                \coordinate (v3) at (.7,0.);
                \coordinate (v4) at (-.7,1.);
                \coordinate (v5) at (0.,1.);
                \coordinate (v6) at (.7,1.);

                \coordinate (m1) at (.315,.45);
                \coordinate (m2) at (.385,.55);
                
                \coordinate (loop1) at (-.7, .5);
                \coordinate (loop2) at (0., .5);
                \coordinate (loop3) at (.5, .65);

                \coordinate (label1) at (0, -.3);
 
                \draw[massless] (b1) -- (b2) ;
                \draw[massless] (t1) -- (t2) ;
                \draw[massless] (v1) -- (v4) ;
                \draw[massless] (v2) -- (m1) ;
                \draw[massless] (m2) -- (v6) ;
                \draw[massless] (v3) -- (v5) ;

                \node[below left] at (b1) {\large $p_1$} ;
                \node[below right] at (b2) {\large $p_4$} ;
                \node[above left] at (t1) {\large $p_2$} ;
                \node[above right] at (t2) {\large $p_3$} ;

                \node[left] at (loop1) {\large $l_1$} ;
                % \node[right] at (loop2) {\large $l_2$} ;
                \node[right] at (loop3) {\large $l_2$} ;

                
                \node[below] at (label1) {\Large $\rm (b)$} ;
                    
\end{tikzpicture}
}

\newcommand{\IVcontactDiag}{
\begin{tikzpicture}[scale=1.]
        %       \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
                \coordinate (b1) at (-1.2,0.);
                \coordinate (b2) at (1.2,0.);
                \coordinate (t1) at (-1.2,1.);
                \coordinate (t2) at (1.2,1.);

                \coordinate (v1) at (-.7,0.);
                \coordinate (v2) at (.35,0.);
 %               \coordinate (v3) at (.7,0.);
                \coordinate (v4) at (-.7,1.);
                \coordinate (v5) at (0.,1.);
                \coordinate (v6) at (.7,1.);

                \coordinate (loop1) at (-.7, .5);
%                \coordinate (loop2) at (0., .5);
                \coordinate (loop3) at (.56, .5);
           
                \draw[massless] (b1) -- (b2) ;
                \draw[massless] (t1) -- (t2) ;
                \draw[massless] (v1) -- (v4) ;
                \draw[massless] (v2) -- (v5) ;
                \draw[massless] (v2) -- (v6) ;

                \coordinate (label1) at (0, -.3);

                \node[below left] at (b1) {\large $p_1$} ;
                \node[below right] at (b2) {\large $p_4$} ;
                \node[above left] at (t1) {\large $p_2$} ;
                \node[above right] at (t2) {\large $p_3$} ;

                \node[left] at (loop1) {\large $l_1$} ;
                % \node[right] at (loop2) {\large $l_2$} ;
                \node[right] at (loop3) {\large $l_2$} ;

                \node[below] at (label1) {\Large $\rm (c)$} ;

\end{tikzpicture}
}








% the full covariant integrals @ 1-loop 

\newcommand{\treet}{
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
		\coordinate (e2) at (.5,0.);
		\coordinate (e3) at (.5,-1.);
		\coordinate (e4) at (-0.5,-1.);	
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (0,-1.);
		
		\draw[massive] (e1) -- (v1) -- (e2) ;
		\draw[massive] (e3) -- (v2) -- (e4) ;
		
		\draw[massless] (v1) -- (v2) ;

        \node[below left]  at (e4) {$p_1$};
        \node[above left]  at (e1) {$p_2$};
        \node[above right] at (e2) {$p_3$};
        \node[below right] at (e3) {$p_4$};
\end{tikzpicture}}

\newcommand{\btriOF}{
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
		\coordinate (e2) at (1.5,0.);
		\coordinate (e3) at (1.5,-1.);
		\coordinate (e4) at (-0.5,-1.);	
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (1,0);
		\coordinate (v3) at (.5,-1);
		
		\draw[massive] (e1) -- (v1) ;
		\draw[massive] (v1) -- (v2) ;
		\draw[massive] (v2) -- (e2) ;
		\draw[massive] (e4) -- (v3) ;
		\draw[massive] (v3) -- (e3) ;
		
		\draw[massless] (v1) -- (v3) ;
		\draw[massless] (v2) -- (v3) ;

        \node[below left]  at (e4) {$p_1$};
        \node[above left]  at (e1) {$p_2$};
        \node[above right] at (e2) {$p_3$};
        \node[below right] at (e3) {$p_4$};
\end{tikzpicture}}

\newcommand{\lintriOF}{
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
		\coordinate (e2) at (1.5,0.);
		\coordinate (e3) at (1.5,-1.);
		\coordinate (e4) at (-0.5,-1.);	
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (1,0);
		\coordinate (v3) at (.5,-1);
		
		\draw[massiveLin] (e1) -- (v1) ;
		\draw[massiveLin] (v1) -- (v2) ;
		\draw[massiveLin] (v2) -- (e2) ;
		\draw[massiveLin] (e4) -- (v3) ;
		\draw[massiveLin] (v3) -- (e3) ;
		
		\draw[massless] (v1) -- (v3) ;
		\draw[massless] (v2) -- (v3) ;

        \node[below left]  at (e4) {$p_1$};
        \node[above left]  at (e1) {$p_2$};
        \node[above right] at (e2) {$p_3$};
        \node[below right] at (e3) {$p_4$};
\end{tikzpicture}}

\newcommand{\btriTT}{
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
		\coordinate (e2) at (1.5,0.);
		\coordinate (e3) at (1.5,-1.);
		\coordinate (e4) at (-0.5,-1.);	
		
		\coordinate (v1) at (.5,0);
		\coordinate (v3) at (0,-1);
		\coordinate (v4) at (1,-1);
		
		\draw[massive] (e1) -- (v1) ;
		\draw[massive] (v1) -- (e2) ;
		\draw[massive] (e4) -- (v3) ;
		\draw[massive] (v3) -- (v4) ;
		\draw[massive] (v4) -- (e3) ;
		
		\draw[massless] (v1) -- (v3) ;
		\draw[massless] (v1) -- (v4) ;

        \node[below left]  at (e4) {$p_1$};
        \node[above left]  at (e1) {$p_2$};
        \node[above right] at (e2) {$p_3$};
        \node[below right] at (e3) {$p_4$};
\end{tikzpicture}}

\newcommand{\lintriTT}{
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
		\coordinate (e2) at (1.5,0.);
		\coordinate (e3) at (1.5,-1.);
		\coordinate (e4) at (-0.5,-1.);	
		
		\coordinate (v1) at (.5,0);
		\coordinate (v3) at (0,-1);
		\coordinate (v4) at (1,-1);
		
		\draw[massiveLin] (e1) -- (v1) ;
		\draw[massiveLin] (v1) -- (e2) ;
		\draw[massiveLin] (e4) -- (v3) ;
		\draw[massiveLin] (v3) -- (v4) ;
		\draw[massiveLin] (v4) -- (e3) ;
		
		\draw[massless] (v1) -- (v3) ;
		\draw[massless] (v1) -- (v4) ;

        \node[below left]  at (e4) {$p_1$};
        \node[above left]  at (e1) {$p_2$};
        \node[above right] at (e2) {$p_3$};
        \node[below right] at (e3) {$p_4$};
\end{tikzpicture}}

\newcommand{\lintriTTNoLab}{
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
		\coordinate (e2) at (1.5,0.);
		\coordinate (e3) at (1.5,-1.);
		\coordinate (e4) at (-0.5,-1.);	
		
		\coordinate (v1) at (.5,0);
		\coordinate (v3) at (0,-1);
		\coordinate (v4) at (1,-1);
		
		\draw[massiveLin] (e1) -- (v1) ;
		\draw[massiveLin] (v1) -- (e2) ;
		\draw[massiveLin] (e4) -- (v3) ;
		\draw[massiveLin] (v3) -- (v4) ;
		\draw[massiveLin] (v4) -- (e3) ;
		
		\draw[massless] (v1) -- (v3) ;
		\draw[massless] (v1) -- (v4) ;

        \node[below left]  at (e4) {$\, $};
        \node[above left]  at (e1) {$\, $};
        \node[above right] at (e2) {$\, $};
        \node[below right] at (e3) {$\, $};
\end{tikzpicture}}

\newcommand{\bubbleWithDot}{
\begin{tikzpicture}[scale=1]
%	    \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (0.5,0.);
		\coordinate (e2) at (1.5,0.);
		\coordinate (e3) at (0.5,-1.);
		\coordinate (e4) at (1.5,-1.);	
		
		\coordinate (v1) at (1,0);

		\coordinate (v2) at (1,-1);

		\draw[massiveLin] (e1) -- (v1) ;
		\draw[massiveLin] (v1) -- (e2) ;
		\draw[massiveLin] (e4) -- (v2) ;
		\draw[massiveLin] (v2) -- (e3) ;
		
%   	\draw[massiveLin] (e4) -- (v4) ;
%		\draw[massiveLin] (v4) -- (e3) ;
		
		\draw[massless] (v1) to[out=0,in=0] (v2) ;
		\draw[masslessWithDot] (v1) to[out=180,in=180] (v2) ;
\end{tikzpicture}}

\newcommand{\bbbox}{
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
		\coordinate (e2) at (1.5,0.);
		\coordinate (e3) at (1.5,-1.);
		\coordinate (e4) at (-0.5,-1.);	
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (1,0);
		\coordinate (v3) at (0,-1);
		\coordinate (v4) at (1,-1);
		
		\draw[massive] (e1) -- (v1) ;
		\draw[massive] (v1) -- (v2) ;
		\draw[massive] (v2) -- (e2) ;
		\draw[massive] (e4) -- (v3) ;
		\draw[massive] (v3) -- (v4) ;
		\draw[massive] (v4) -- (e3) ;
		
		\draw[massless] (v1) -- (v3) ;
		\draw[massless] (v2) -- (v4) ;

        \node[below left]  at (e4) {$p_1$};
        \node[above left]  at (e1) {$p_2$};
        \node[above right] at (e2) {$p_3$};
        \node[below right] at (e3) {$p_4$};
\end{tikzpicture}}

\newcommand{\bxbox}{
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
		\coordinate (e2) at (1.5,0.);
		\coordinate (e3) at (1.5,-1.);
		\coordinate (e4) at (-0.5,-1.);	
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (1,0);
		\coordinate (v3) at (0,-1);
		\coordinate (v4) at (1,-1);
		
		\draw[massless] (v2) -- (v3) ;
	    \draw[line width = 0.2cm,white ] (v1) -- (v4) ;
		\draw[massless] (v1) -- (v4) ;
		
		
		\draw[massive] (e1) -- (v1) ;
		\draw[massive] (v1) -- (v2) ;
		\draw[massive] (v2) -- (e2) ;
		\draw[massive] (e4) -- (v3) ;
		\draw[massive] (v3) -- (v4) ;
		\draw[massive] (v4) -- (e3) ;
		
		\node[below left]  at (e4) {$p_1$};
        \node[above left]  at (e1) {$p_2$};
        \node[above right] at (e2) {$p_3$};
        \node[below right] at (e3) {$p_4$};
\end{tikzpicture}}   


\newcommand{\linTree}{ 
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
		\coordinate (e2) at (0.5,0.);
		\coordinate (e3) at (0.5,-1.);
		\coordinate (e4) at (-0.5,-1.);	
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (0,-1);
		
		\draw[massiveLin] (e1) -- (v1) ;
		\draw[massiveLin] (v1) -- (e2) ;
		\draw[massiveLin] (v2) -- (e3) ;
		\draw[massiveLin] (e4) -- (v2) ;
		
		\draw[massless] (v1) -- (v2) ;
\end{tikzpicture}}

\newcommand{\linBox}{
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
		\coordinate (e2) at (1.5,0.);
		\coordinate (e3) at (1.5,-1.);
		\coordinate (e4) at (-0.5,-1.);	
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (1,0);
		\coordinate (v3) at (0,-1);
		\coordinate (v4) at (1,-1);
		
		\draw[massiveLin] (e1) -- (v1) ;
		\draw[massiveLin] (v1) -- (v2) ;
		\draw[massiveLin] (v2) -- (e2) ;
		\draw[massiveLin] (e4) -- (v3) ;
		\draw[massiveLin] (v3) -- (v4) ;
		\draw[massiveLin] (v4) -- (e3) ;
		
		\draw[massless] (v1) -- (v3) ;
		\draw[massless] (v2) -- (v4) ;
\end{tikzpicture}}

\newcommand{\linBoxPropLab}{
\begin{tikzpicture}[scale=1]
		%\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
		\coordinate (e2) at (1.5,0.);
		\coordinate (e3) at (1.5,-1.);
		\coordinate (e4) at (-0.5,-1.);	
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (1,0);
		\coordinate (v3) at (0,-1);
		\coordinate (v4) at (1,-1);
		
		\draw[massiveLin] (e1) -- (v1) ;
		\draw[massiveLin] (v1) -- (v2) node [midway,fill=white] {2};
		\draw[massiveLin] (v2) -- (e2) ;
		\draw[massiveLin] (e4) -- (v3) ;
		\draw[massiveLin] (v3) -- (v4) node [midway,fill=white] {1};
		\draw[massiveLin] (v4) -- (e3) ;
		
		\draw[massless] (v1) -- (v3) node [midway,fill=white] {3};
		\draw[massless] (v2) -- (v4) node [midway,fill=white] {4};
\end{tikzpicture}}

\newcommand{\linCutBox}{
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
		\coordinate (e2) at (1.5,0.);
		\coordinate (e3) at (1.5,-1.);
		\coordinate (e4) at (-0.5,-1.);	
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (1,0);
		\coordinate (v3) at (0,-1);
		\coordinate (v4) at (1,-1);
		
		\draw[massiveLin] (e1) -- (v1) ;
		\draw[massiveLin] (v1) -- (v2) ;
		\draw[massiveLin] (v2) -- (e2) ;
		\draw[massiveLin] (e4) -- (v3) ;
		\draw[massiveLin] (v3) -- (v4) ;
		\draw[massiveLin] (v4) -- (e3) ;
		
		\draw[massless] (v1) -- (v3) ;
		\draw[massless] (v2) -- (v4) ;
		\draw[line width = 0.2cm, white] (0.5,0.25) -- (0.5,-1.25);
	    \draw[densely dashed, blue] (0.5,0.25) -- (0.5,-1.25);
\end{tikzpicture}}

\newcommand{\linxBox}{
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
		\coordinate (e2) at (1.5,0.);
		\coordinate (e3) at (1.5,-1.);
		\coordinate (e4) at (-0.5,-1.);	
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (1,0);
		\coordinate (v3) at (0,-1);
		\coordinate (v4) at (1,-1);
		
		\draw[massless] (v2) -- (v3) ;
	    \draw[line width = 0.2cm,white ] (v1) -- (v4) ;
		\draw[massless] (v1) -- (v4) ;
		
		
		\draw[massiveLin] (e1) -- (v1) ;
		\draw[massiveLin] (v1) -- (v2) ;
		\draw[massiveLin] (v2) -- (e2) ;
		\draw[massiveLin] (e4) -- (v3) ;
		\draw[massiveLin] (v3) -- (v4) ;
		\draw[massiveLin] (v4) -- (e3) ;
\end{tikzpicture}}

\newcommand{\trippleCutIX}{
\begin{tikzpicture}[scale=1]
	    \coordinate (e1) at (-0.5,0.);
	    \coordinate (e2) at (2.5,0.);
	    \coordinate (e3) at (2.5,-1.);
	    \coordinate (e4) at (-0.5,-1.);	
	    %
	    %\node[left]  at (e1) {\NWlabel};
	    %\node[right]  at (e2) {\NElabel};
	    %\node[right]  at (e3) {\SElabel};
	    %\node[left]  at (e4) {\SWlabel};
	
	    \coordinate (t1) at (0,0);
	    \coordinate (t2) at (1,0);
	    \coordinate (t3) at (2,0);
	    \coordinate (b1) at (0,-1);
	    \coordinate (b2) at (1,-1);
	    \coordinate (b3) at (2,-1);
	
	    %top strand
	    \draw[massiveLin] (e1) -- (t1) -- (t2) -- (t3) -- (e2);
	    %bottom strand
	    \draw[massiveLin] (e4) -- (b1) -- (b2) -- (b3) -- (e3);
	    %rungs
	    \draw[name path=rung1,massless] (t1) -- (b1) ;
	    \draw[name path=rung2,massless] (t2) -- (b3) ;
	    \draw[name path=rung3,massless] (t3) -- (b2) ;
	
	    \fill[name intersections={of=rung2 and rung3, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
	    \draw[massless] (t3) -- (b2) ;
	    \draw[line width = 0.2cm,white ] (0.25,0.25) -- (1.75,-1.25);
	    \draw[densely dashed,blue] (0.25,0.25) -- (1.75,-1.25);
\end{tikzpicture}}

\newcommand{\linNDot}{
\begin{tikzpicture}
%		\fill[rectangle,white] (-1,-1.25-\yshift) rectangle (1,1.25-\yshift);
        \coordinate (e1) at (-0.5,0);
        \coordinate (e2) at (1.5,0);
        \coordinate (e3) at (1.5,-1);
        \coordinate (e4) at (-0.5,-1);	

%       \node[left]  at (e1) {\NWlabel};
%       \node[right]  at (e2) {\NElabel};
%       \node[right]  at (e3) {\SElabel};
%       \node[left]  at (e4) {\SWlabel};

        \coordinate (v1) at (0,0);
        \coordinate (v2) at (0,-1);
        \coordinate (v3) at (1,0);
        \coordinate (v4) at (1,-1);

        \draw[massless] (v1) -- (v2);
        \draw[massless] (v3) -- (v4);
        \draw[massless] (v1) --  (v4);

        \draw[massiveLin] (e1) --  (v1) -- (v3) --(e2);

        \draw[massiveLin] (e4) --  (v2) -- (v4) --(e3);
        \fill (0.5,-0.5) circle[radius=2pt];
\end{tikzpicture}}

\newcommand{\trippleCutNDot}{
\begin{tikzpicture}
%		\fill[rectangle,white] (-1,-1.25-\yshift) rectangle (1,1.25-\yshift);
        \coordinate (e1) at (-0.5,0);
        \coordinate (e2) at (1.5,0);
        \coordinate (e3) at (1.5,-1);
        \coordinate (e4) at (-0.5,-1);	

%       \node[left]  at (e1) {\NWlabel};
%       \node[right]  at (e2) {\NElabel};
%       \node[right]  at (e3) {\SElabel};
%       \node[left]  at (e4) {\SWlabel};

        \coordinate (v1) at (0,0);
        \coordinate (v2) at (0,-1);
        \coordinate (v3) at (1,0);
        \coordinate (v4) at (1,-1);

        \draw[massless] (v1) -- (v2);
        \draw[massless] (v3) -- (v4);
        \draw[massless] (v1) --  (v4);
        I
        \draw[massiveLin] (e1) --  (v1) -- (v3) --(e2);

        \draw[massiveLin] (e4) --  (v2) -- (v4) --(e3);
        \draw[line width = 0.2cm,white ] (0.5,0.25) -- (0.5,-1.25);
        \draw[densely dashed,blue] (0.5,0.25) -- (0.5,-1.25);
        \fill (0.75,-0.75) circle[radius=2pt];
\end{tikzpicture}}

\newcommand{\linTriTri}{
\begin{tikzpicture}
%	    \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (0,0.);
		\coordinate (e2) at (2,0.);
		\coordinate (e3) at (0.5,-1.);
		\coordinate (e4) at (1.5,-1.);	
		
		\coordinate (v1) at (0.5,0);
		\coordinate (v2) at (1,0);
		\coordinate (v3) at (1.5,0);
		\coordinate (v4) at (1,-1);

		\draw[massiveLin] (e1) -- (v1) ;
		\draw[massiveLin] (v1) -- (v2) ;
		\draw[massiveLin] (v2) -- (v3) ;
		\draw[massiveLin] (v3) -- (e2) ;
		\draw[massiveLin] (e4) -- (v4) ;
		\draw[massiveLin] (e3) -- (v4) ;
		
%	    \draw[massiveLin] (e4) -- (v4) ;
%		\draw[massiveLin] (v4) -- (e3) ;
		
		\draw[massless] (v1) -- (v4) ;
		\draw[massless] (v2) -- (v4) ;
		\draw[massless] (v3) -- (v4) ;
\end{tikzpicture}}

\newcommand{\sunriseDiag}{
\begin{tikzpicture}[scale=1]
%	    \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (0.5,0.);
		\coordinate (e2) at (1.5,0.);
		\coordinate (e3) at (0.5,-1.);
		\coordinate (e4) at (1.5,-1.);	
		
		\coordinate (v1) at (1,0);
		\coordinate (v2) at (1,-1);

		\draw[massiveLin] (e1) -- (v1) ;
		\draw[massiveLin] (v1) -- (e2) ;
		\draw[massiveLin] (e4) -- (v2) ;
		\draw[massiveLin] (v2) -- (e3) ;
		
%   	\draw[massiveLin] (e4) -- (v4) ;
%		\draw[massiveLin] (v4) -- (e3) ;
		
		\draw[massless] (v1) to[out=0,in=0] (v2);
		\draw[massless] (v1) -- (v2);
		\draw[massless] (v1) to[out=180,in=180] (v2);
\end{tikzpicture}}

\newcommand{\BNDIntA}{
\begin{tikzpicture}[scale=1]
%       \draw[fill=white,draw=none] (0,-1.5) rectangle (2,0.5);
%	    \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
        \coordinate (e1) at (0,0);
        \coordinate (e2) at (2,0);
        \coordinate (e3) at (0.5,-1.);
        \coordinate (e4) at (1.5,-1.);	

        \coordinate (v1) at (0.5,0);
        \coordinate (v2) at (1.5,0);
        \coordinate (v3) at (1,-1);

        \draw[massless] (v1) -- (v3) ;
        \draw[massless] (v2) -- (v3) ;
        \draw[massless] (v1) to[out=90,in=90] (v2) ;

        \draw[massiveLin] (e1) -- (v1) ;
        \draw[massiveLin] (v1) -- (v2) ;
        \draw[massiveLin] (v2) -- (e2) ;
        \draw[massiveLin] (e3) -- (v3) ;
        \draw[massiveLin] (v3) -- (e4) ;
\end{tikzpicture}
}

\newcommand{\BNDIntB}{
\begin{tikzpicture}
%       \draw[fill=white,draw=none] (0,-1.5) rectangle (2,0.5);
%	    \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
        \coordinate (e1) at (0,0);
        \coordinate (e2) at (2,0);
        \coordinate (e3) at (0.5,-1.);
        \coordinate (e4) at (1.5,-1.);	

        \coordinate (v1) at (0.5,0);
        \coordinate (v2) at (1.5,0);
        \coordinate (v3) at (1,-1);

%	    \draw[massiveLin] (e4) -- (v4) ;
%		\draw[massiveLin] (v4) -- (e3) ;

        \draw[massless] (v1) -- (v3) ;
        \draw[massless] (v2) -- (v3) ;
%        \draw[massless] (v3) -- (v4) ;
        \draw[massless] (v2) to[out=-45,in=25] (v3) ;

        \draw[massiveLin] (e1) -- (v1) ;
        \draw[massiveLin] (v1) -- (v2) ;
        \draw[massiveLin] (v2) -- (e2) ;
        \draw[massiveLin] (e3) -- (v3) ;
        \draw[massiveLin] (v3) -- (e4) ;
\end{tikzpicture}}

\newcommand{\BNDIntC}{
\begin{tikzpicture}
%	    \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
        \coordinate (e1) at (0,0);
        \coordinate (e2) at (2,0);
        \coordinate (e3) at (0,-1);
        \coordinate (e4) at (2,-1);	

        \coordinate (v1) at (0.5,0);
        \coordinate (v2) at (1.5,0);
        \coordinate (v3) at (1,-0.5);
        \coordinate (v4) at (0.5,-1);
        \coordinate (v5) at (1.5,-1);

%	    \draw[massiveLin] (e4) -- (v4) ;
%		\draw[massiveLin] (v4) -- (e3) ;

        \draw[massless] (v1) -- (v3) ;
        \draw[massless] (v2) -- (v3) ;
        \draw[massless] (v4) -- (v3) ;
        \draw[massless] (v5) -- (v3) ;

        \draw[massiveLin] (e1) -- (v1) ;
        \draw[massiveLin] (v1) -- (v2) ;
        \draw[massiveLin] (v2) -- (e2) ;
        \draw[massiveLin] (e3) -- (v4) ;
        \draw[massiveLin] (v4) -- (v5) ;
        \draw[massiveLin] (v5) -- (e4) ;
\end{tikzpicture}}

\newcommand{\BNDIntD}{
\begin{tikzpicture}
%	    \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
        \coordinate (e1) at (0,0);
        \coordinate (e2) at (2,0);
        \coordinate (e3) at (0.5,-1);
        \coordinate (e4) at (1.5,-1);	

        \coordinate (v1) at (0.5,0);
        \coordinate (v2) at (1.5,0);
        \coordinate (v3) at (1,-0.5);
        \coordinate (v4) at (1,-1);

%	    \draw[massiveLin] (e4) -- (v4) ;
%		\draw[massiveLin] (v4) -- (e3) ;

        \draw[massless] (v1) -- (v3) ;
        \draw[massless] (v2) -- (v3) ;
        \draw[massless] (v4) to[out=0,in=0] (v3) ;
        \draw[massless] (v4) to[out=180,in=180] (v3) ;

        \draw[massiveLin] (e1) -- (v1) ;
        \draw[massiveLin] (v1) -- (v2) ;
        \draw[massiveLin] (v2) -- (e2) ;
        \draw[massiveLin] (e3) -- (v4) ;
        \draw[massiveLin] (v4) -- (e4) ;
\end{tikzpicture}}

\newcommand{\BNDIntE}{
\begin{tikzpicture}
%	    \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
        \coordinate (e1) at (0.5,0);
        \coordinate (e2) at (1.5,0);
        \coordinate (e3) at (0.5,-1);
        \coordinate (e4) at (1.5,-1);	

        \coordinate (v1) at (1,0);
        \coordinate (v3) at (1,-0.5);
        \coordinate (v4) at (1,-1);

%	    \draw[massiveLin] (e4) -- (v4) ;
%		\draw[massiveLin] (v4) -- (e3) ;

        \draw[massless] (v1) to[out=0,in=0] (v3) ;
        \draw[massless] (v1) to[out=180,in=180] (v3) ;
        \draw[massless] (v3) to[out=0,in=0] (v4) ;
        \draw[massless] (v3) to[out=180,in=180] (v4) ;

        \draw[massiveLin] (e1) -- (v1) ;
        \draw[massiveLin] (v1) -- (e2) ;
        \draw[massiveLin] (e3) -- (v4) ;
        \draw[massiveLin] (v4) -- (e4) ;
\end{tikzpicture}}


\newcommand{\twoPtCutGeneric}{ \begin{tikzpicture}[scale=0.8]
	\coordinate (e1) at (-1.5,0.);
	\coordinate (e2) at (1.5,0.);
	\coordinate (e3) at (1.5,-1.);
	\coordinate (e4) at (-1.5,-1.);	
	
	\draw[massiveLin] (e1) -- (e2) ;
	\draw[massiveLin] (e3) -- (e4) ;
	\draw[fill=lightgray, opacity=1] (-0.7,-0.5) ellipse (0.45 and 0.65) node {$I_{\mathrm{L}}$};
	\draw[fill=lightgray, opacity=1] (0.7,-0.5) ellipse (0.45 and 0.65) node {$I_{\mathrm{R}}$};
	\draw[line width = 0.2cm,white ] (0,0.25) -- (0,-1.25);
	\draw[densely dashed,blue] (0,0.25) -- (0,-1.25);
	\end{tikzpicture}}


\newcommand{\twoPtCutIII}{ \begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
		\coordinate (e2) at (2.5,0.);
		\coordinate (e3) at (2.5,-1.);
		\coordinate (e4) at (-0.5,-1.);	
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (1,0);
		\coordinate (v3) at (2,0);
		\coordinate (v4) at (2,-1);
		\coordinate (v5) at (1,-1);
		\coordinate (v6) at (0,-1);
		
		\draw[massiveLin] (e1) -- (v1) ;
		\draw[massiveLin] (v1) -- (v2) ;
		\draw[massiveLin] (v2) -- (v3) ;
		\draw[massiveLin] (v3) -- (e2) ;
		\draw[massiveLin] (e4) -- (v6) ;
		\draw[massiveLin] (v6) -- (v5) ;
		\draw[massiveLin] (v5) -- (v4) ;
		\draw[massiveLin] (v4) -- (e3) ;
		
		\draw[massless] (v1) -- (v6) ;
		\draw[massless] (v2) -- (v5) ;
		\draw[massless] (v3) -- (v4) ;
		\draw[line width = 0.2cm,white ] (0.5,0.25) -- (0.5,-1.25);
	\draw[densely dashed,blue] (0.5,0.25) -- (0.5,-1.25);
\end{tikzpicture}}

\newcommand{\linearIII}{ \begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
		\coordinate (e2) at (2.5,0.);
		\coordinate (e3) at (2.5,-1.);
		\coordinate (e4) at (-0.5,-1.);	
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (1,0);
		\coordinate (v3) at (2,0);
		\coordinate (v4) at (2,-1);
		\coordinate (v5) at (1,-1);
		\coordinate (v6) at (0,-1);
		
		\draw[massiveLin] (e1) -- (v1) ;
		\draw[massiveLin] (v1) -- (v2) ;
		\draw[massiveLin] (v2) -- (v3) ;
		\draw[massiveLin] (v3) -- (e2) ;
		\draw[massiveLin] (e4) -- (v6) ;
		\draw[massiveLin] (v6) -- (v5) ;
		\draw[massiveLin] (v5) -- (v4) ;
		\draw[massiveLin] (v4) -- (e3) ;
		
		\draw[massless] (v1) -- (v6) ;
		\draw[massless] (v2) -- (v5) ;
		\draw[massless] (v3) -- (v4) ;
\end{tikzpicture}}




\newcommand{\intIII}{ 
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
		\coordinate (e2) at (2.5,0.);
		\coordinate (e3) at (2.5,-1.);
		\coordinate (e4) at (-0.5,-1.);	
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (1,0);
		\coordinate (v3) at (2,0);
		\coordinate (v4) at (2,-1);
		\coordinate (v5) at (1,-1);
		\coordinate (v6) at (0,-1);
		
		\draw[massive] (e1) -- (v1) ;
		\draw[massive] (v1) -- (v2) ;
		\draw[massive] (v2) -- (v3) ;
		\draw[massive] (v3) -- (e2) ;
		\draw[massive] (e4) -- (v6) ;
		\draw[massive] (v6) -- (v5) ;
		\draw[massive] (v5) -- (v4) ;
		\draw[massive] (v4) -- (e3) ;
		
		\draw[massless] (v1) -- (v6) ;
		\draw[massless] (v2) -- (v5) ;
		\draw[massless] (v3) -- (v4) ;
		
		\node[below left]  at (e4) {$p_1$};
        \node[above left]  at (e1) {$p_2$};
        \node[above right] at (e2) {$p_3$};
        \node[below right] at (e3) {$p_4$};
		
		%\draw[line width = 0.2cm,white ] (0.5,0.25) -- (0.5,-1.25);
	    %\draw[densely dashed,blue] (0.5,0.25) -- (0.5,-1.25);
\end{tikzpicture}}

\newcommand{\intIX}{
\begin{tikzpicture}[scale=1]
	    \coordinate (e1) at (-0.5,0.);
	    \coordinate (e2) at (2.5,0.);
	    \coordinate (e3) at (2.5,-1.);
	    \coordinate (e4) at (-0.5,-1.);	
	    %
	
	    \coordinate (t1) at (0,0);
	    \coordinate (t2) at (1,0);
	    \coordinate (t3) at (2,0);
	    \coordinate (b1) at (0,-1);
	    \coordinate (b2) at (1,-1);
	    \coordinate (b3) at (2,-1);
	
	    %top strand
	    \draw[massive] (e1) -- (t1) -- (t2) -- (t3) -- (e2);
	    %bottom strand
	    \draw[massive] (e4) -- (b1) -- (b2) -- (b3) -- (e3);
	    %rungs
	    \draw[name path=rung1,massless] (t1) -- (b1) ;
	    \draw[name path=rung2,massless] (t2) -- (b3) ;
	    \draw[name path=rung3,massless] (t3) -- (b2) ;
	
	    \fill[name intersections={of=rung2 and rung3, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
	    \draw[massless] (t3) -- (b2) ;
	    %\draw[line width = 0.2cm,white ] (0.25,0.25) -- (1.75,-1.25);
	    %\draw[densely dashed,blue] (0.25,0.25) -- (1.75,-1.25);
	    
	    \node[below left]  at (e4) {$p_1$};
        \node[above left]  at (e1) {$p_2$};
        \node[above right] at (e2) {$p_3$};
        \node[below right] at (e3) {$p_4$};
\end{tikzpicture}}

\newcommand{\intXI}{
\begin{tikzpicture}[scale=1]
	    \coordinate (e1) at (-0.5,0.);
	    \coordinate (e2) at (2.5,0.);
	    \coordinate (e3) at (2.5,-1.);
	    \coordinate (e4) at (-0.5,-1.);	
	    %
	
	    \coordinate (t1) at (0,0);
	    \coordinate (t2) at (1,0);
	    \coordinate (t3) at (2,0);
	    \coordinate (b1) at (0,-1);
	    \coordinate (b2) at (1,-1);
	    \coordinate (b3) at (2,-1);
	
	    %top strand
	    \draw[massive] (e1) -- (t1) -- (t2) -- (t3) -- (e2);
	    %bottom strand
	    \draw[massive] (e4) -- (b1) -- (b2) -- (b3) -- (e3);
	    %rungs
	    \draw[name path=rung1,massless] (t3) -- (b3) ;
	    \draw[name path=rung2,massless] (t1) -- (b2) ;
	    \draw[name path=rung3,massless] (t2) -- (b1) ;
	
	    \fill[name intersections={of=rung2 and rung3, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
	    \draw[massless] (t1) -- (b2) ;
	    %\draw[line width = 0.2cm,white ] (0.25,0.25) -- (1.75,-1.25);
	    %\draw[densely dashed,blue] (0.25,0.25) -- (1.75,-1.25);
	    
	    \node[below left]  at (e4) {$p_1$};
        \node[above left]  at (e1) {$p_2$};
        \node[above right] at (e2) {$p_3$};
        \node[below right] at (e3) {$p_4$};
\end{tikzpicture}}



\newcommand{\intH}{ 
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0);
		\coordinate (e2) at (-0.5,2);
		\coordinate (e3) at (1.5,2);
		\coordinate (e4) at (1.5,0);	
		
		\coordinate (b1) at (0,0);
		\coordinate (b2) at (1,0);
		\coordinate (m1) at (0,1);
		\coordinate (m2) at (1,1);
		\coordinate (t1) at (0,2);
		\coordinate (t2) at (1,2);
		
		\draw[massive] (e1) -- (b1) ;
		\draw[massive] (e4) -- (b2) ;
		\draw[massive] (e2) -- (t1) ;
		\draw[massive] (e3) -- (t2) ;
		\draw[massive] (t1) -- (t2) ;
		\draw[massive] (b1) -- (b2) ;
		
		\draw[massless] (b1) -- (t1) ;
		\draw[massless] (b2) -- (t2) ;
		\draw[massless] (m1) -- (m2) ;
		
		\node[below left]  at (e1) {$p_1$};
        \node[above left]  at (e2) {$p_2$};
        \node[above right] at (e3) {$p_3$};
        \node[below right] at (e4) {$p_4$};
		
		%\draw[line width = 0.2cm,white ] (0.5,0.25) -- (0.5,-1.25);
	    %\draw[densely dashed,blue] (0.5,0.25) -- (0.5,-1.25);
\end{tikzpicture}}

\newcommand{\intYInp}{ 
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0);
		\coordinate (e2) at (-0.5,2);
		\coordinate (e3) at (1.5,2);
		\coordinate (e4) at (1.5,0);	
		
		\coordinate (b1) at (0,0);
		\coordinate (b2) at (1,0);
		\coordinate (m1) at (0,1);
		\coordinate (tm) at (.5,2);
		\coordinate (t1) at (0,2);
		\coordinate (t2) at (1,2);
		
		\draw[massive] (e1) -- (b1) ;
		\draw[massive] (e4) -- (b2) ;
		\draw[massive] (e2) -- (t1) ;
		\draw[massive] (e3) -- (t2) ;
		\draw[massive] (t1) -- (t2) ;
		\draw[massive] (b1) -- (b2) ;
		
		\draw[name path=rung1,massless] (b1) -- (t1) ;
	    \draw[name path=rung2,massless] (b2) -- (tm) ;
	    \draw[name path=rung3,massless] (m1) -- (t2) ;
        
        \fill[name intersections={of=rung2 and rung3, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
        
        \draw[massless] (b2) -- (tm) ;
		
		\node[below left]  at (e1) {$p_1$};
        \node[above left]  at (e2) {$p_2$};
        \node[above right] at (e3) {$p_3$};
        \node[below right] at (e4) {$p_4$};
		
		%\draw[line width = 0.2cm,white ] (0.5,0.25) -- (0.5,-1.25);
	    %\draw[densely dashed,blue] (0.5,0.25) -- (0.5,-1.25);
\end{tikzpicture}}

\newcommand{\intYIFlnp}{ 
\begin{tikzpicture}[scale=1]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0);
		\coordinate (e2) at (-0.5,2);
		\coordinate (e3) at (1.5,2);
		\coordinate (e4) at (1.5,0);	
		
		\coordinate (b1) at (0,0);
		\coordinate (b2) at (1,0);
		\coordinate (m1) at (0,1);
		\coordinate (bm) at (.5,0);
		\coordinate (t1) at (0,2);
		\coordinate (t2) at (1,2);
		
		\draw[massive] (e1) -- (b1) ;
		\draw[massive] (e4) -- (b2) ;
		\draw[massive] (e2) -- (t1) ;
		\draw[massive] (e3) -- (t2) ;
		\draw[massive] (t1) -- (t2) ;
		\draw[massive] (b1) -- (b2) ;
		
		\draw[name path=rung1,massless] (b1) -- (t1) ;
	    \draw[name path=rung2,massless] (b2) -- (m1) ;
	    \draw[name path=rung3,massless] (bm) -- (t2) ;
        
        \fill[name intersections={of=rung2 and rung3, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
        
        \draw[massless] (bm) -- (t2) ;
		
		\node[below left]  at (e1) {$p_1$};
        \node[above left]  at (e2) {$p_2$};
        \node[above right] at (e3) {$p_3$};
        \node[below right] at (e4) {$p_4$};
		
		%\draw[line width = 0.2cm,white ] (0.5,0.25) -- (0.5,-1.25);
	    %\draw[densely dashed,blue] (0.5,0.25) -- (0.5,-1.25);
\end{tikzpicture}}

\newcommand{\xMushroomTop}{\begin{tikzpicture}[scale=1]
        
        \coordinate (e1) at (-0.5,0);
		\coordinate (e2) at (-0.5,1.5);
		\coordinate (e3) at (1.5,1.5);
		\coordinate (e4) at (1.5,0);	

        \coordinate (t1) at (-.25,1.5);
        \coordinate (t2) at (0,1.5);
        \coordinate (t3) at (1,1.5);
        \coordinate (t4) at (1.25,1.5);
        \coordinate (b1) at (0,0);
        \coordinate (b2) at (1,0);

        \draw[massive] (e1) -- (e4);
        \draw[massive] (e2) -- (e3);

        \draw[name path=rung1,massless] (b1) -- (t3) ;
	    \draw[name path=rung2,massless] (b2) -- (t2) ;
        
        \fill[name intersections={of=rung1 and rung2, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
        \draw[massless] (b1) -- (t3) ;
%       \draw (v3) arc (0:180:0.5) ;
        \draw[massless] (t1) to[out=90,in=90]  (t4);
        
        \node[below left]  at (e1) {$p_1$};
        \node[above left]  at (e2) {$p_2$};
        \node[above right] at (e3) {$p_3$};
        \node[below right] at (e4) {$p_4$};
\end{tikzpicture}}

\newcommand{\xMushroomBottom}{\begin{tikzpicture}[scale=1]
        
        \coordinate (e1) at (-0.5,0);
		\coordinate (e2) at (-0.5,1.5);
		\coordinate (e3) at (1.5,1.5);
		\coordinate (e4) at (1.5,0);	

        \coordinate (b1) at (-.25,0);
        \coordinate (b2) at (0,0);
        \coordinate (b3) at (1,0);
        \coordinate (b4) at (1.25,0);
        \coordinate (t1) at (0,1.5);
        \coordinate (t2) at (1,1.5);

        \draw[massive] (e1) -- (e4);
        \draw[massive] (e2) -- (e3);

        \draw[name path=rung1,massless] (t1) -- (b3) ;
	    \draw[name path=rung2,massless] (t2) -- (b2) ;
        
        \fill[name intersections={of=rung1 and rung2, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
        \draw[massless] (t1) -- (b3) ;
%       \draw (v3) arc (0:180:0.5) ;
        \draw[massless] (b1) to[out=-90,in=-90]  (b4);
        
        \node[below left]  at (e1) {$p_1$};
        \node[above left]  at (e2) {$p_2$};
        \node[above right] at (e3) {$p_3$};
        \node[below right] at (e4) {$p_4$};
\end{tikzpicture}}



\newcommand{\softkinA}{
\begin{tikzpicture}
%	    \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
        \coordinate (e1) at (-1,-1);	
        \coordinate (e2) at (-1, 1);
        \coordinate (e3) at ( 1, 1);
        \coordinate (e4) at ( 1,-1);
      
        \coordinate (v1) at (0,0);
      
        \draw[massiveWithArrow] (-.75,-.75) -- (-1,-1);
        \draw[massive] (e1) -- (v1);
        \draw[massiveWithArrow] (-.75,.75) -- (-1,1);
        \draw[massive] (e2) -- (v1);
        \draw[massiveWithArrow] (.75,-.75) -- (1,-1);
        \draw[massive] (e4) -- (v1);
        \draw[massiveWithArrow] (.75,.75) -- (1,1);
        \draw[massive] (e3) -- (v1);
      
        \draw[fill=lightgray, opacity=1] (0,0) circle (0.65);
      
        \node[below left]  at (e1) {$p_1$};
        \node[above left]  at (e2) {$p_2$};
        \node[above right] at (e3) {$p_3=-p_2-q$};
        \node[below right] at (e4) {$p_4=-p_1+q$};
\end{tikzpicture}}

\newcommand{\softkinB}{
\begin{tikzpicture}
%	    \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
        \coordinate (e1) at (-1,-1);	
        \coordinate (e2) at (-1, 1);
        \coordinate (e3) at ( 1, 1);
        \coordinate (e4) at ( 1,-1);
      
        \coordinate (v1) at (0,0);
      
        \draw[massiveWithArrow] (e1) -- (v1);
        \draw[massiveWithArrow] (e2) -- (v1);
        \draw[massiveWithArrow] (.75,-.75) -- (1,-1);
        \draw[massive] (e4) -- (v1);
        \draw[massiveWithArrow] (.75,.75) -- (1,1);
        \draw[massive] (e3) -- (v1);
      
        \draw[fill=lightgray, opacity=1] (0,0) circle (0.65);
      
        \node[below left]  at (e1) {$\overline{p}_1 - \frac{q}{2}$};
        \node[above left]  at (e2) {$\overline{p}_2 + \frac{q}{2}$};
        \node[above right] at (e3) {$\overline{p}_2 - \frac{q}{2}$};
        \node[below right] at (e4) {$\overline{p}_1 + \frac{q}{2}$};
\end{tikzpicture}}

\newcommand{\kmocvirtual}{
\begin{tikzpicture}
%	    \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
        \coordinate (e1) at (-1,-1);	
        \coordinate (e2) at (-1, 1);
        \coordinate (e3) at ( 1, 1);
        \coordinate (e4) at ( 1,-1);
      
        \coordinate (v1) at (0,0);
      
        \draw[massive] (e1) -- (v1);
        \draw[massive] (e2) -- (v1);
        \draw[massive] (e4) -- (v1);
        \draw[massive] (e3) -- (v1);
      
        \draw[fill=lightgray, opacity=1] (0,0) circle (0.65);
        \node at (v1) {$\mathcal{M}$};
      
        \node[below left]  at (e1) {$p_1$};
        \node[above left]  at (e2) {$p_2$};
        \node[above right] at (e3) {$p_3$};
        \node[below right] at (e4) {$p_4$};
\end{tikzpicture}}


\newcommand{\kmocreal}[2]{
\begin{tikzpicture}
%	    \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
        \coordinate (e1) at (-2.25,-1);	
	    	\coordinate (e2) at (-2.25, 1);
	    	\coordinate (e3) at ( 2.25, 1);
	    	\coordinate (e4) at ( 2.25,-1);
    
	    	\coordinate (v1) at (-1.25, 0);
	    	\coordinate (v2) at ( 1.25, 0);
	    	
	    	\coordinate (m1) at (0, 1.00);
	    	\coordinate (m2) at (0,-1.00);
    
	    	\draw[massive] (e1) -- (v1);
	    	\draw[massive] (e2) -- (v1);
	    	\draw[massive] (e3) -- (v2);
	    	\draw[massive] (e4) -- (v2);
    
	    	\draw[massive, name path=rung1] (v1) to[out=90, in=90](v2);
	    	\draw[massive, name path=rung2] (v1) to[out=-90, in=-90](v2);
	    	\draw[graviton, name path=rung3, line width=0.25mm] (v1) to (v2);
	    	\draw[line width=0.25mm, dashed, name path=rung4, white] (0, 1) to (0, -1);
	    	
            \draw[fill=lightgray, opacity=1] (v1) circle (0.65);
            \draw[fill=lightgray, opacity=1] (v2) circle (0.65);
	    	\node  at (v1) {$\mathcal{M}$};
	    	\node  at (v2) {$\mathcal{M}^*$};
    
	    	\fill[name intersections={of=rung1 and rung4, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
	    	\fill[name intersections={of=rung2 and rung4, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
	    	\fill[name intersections={of=rung3 and rung4, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
    
	    	\draw[line width=0.3mm, dashed, name path=rung4, blue] (m1) to (m2);
    
	        \node[below left]  at (e1) {$p_1$};
	        \node[above left]  at (e2) {$p_2$};
	        \node[above right] at (e3) {$p_3$};
	        \node[below right] at (e4) {$p_4$};
	    	\node[fill=white, opacity=1]        at (0,0) {$\ell_X$};
	    	\node[above, fill=white, opacity=1] at (m1) {#1}; %$\ell_2-p_2$
	    	\node[below, fill=white, opacity=1] at (m2) {#2}; %$\ell_1-p_1$
\end{tikzpicture}}

\newcommand{\kmocvirtualtree}{
\begin{tikzpicture}
%	    \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
                \coordinate (e1) at (-1,-1);	
	     	\coordinate (e2) at (-1, 1);
	     	\coordinate (e3) at ( 1, 1);
	     	\coordinate (e4) at ( 1,-1);
	     	
	     	\coordinate (v1) at (0,0);
     
	     	\draw[massive] (e1) -- (v1);
	     	\draw[massive] (e2) -- (v1);
	     	\draw[massive] (e4) -- (v1);
	     	\draw[massive] (e3) -- (v1);
	     	
            \draw[fill=lightgray, opacity=1] (0,0) circle (0.65);
		    %\node at (0.1,0.05) {$\mathcal{M}_4^{(0)}$};
	     	
	     	\node[below left]  at (e1) {$p_1$};
	     	\node[above left]  at (e2) {$p_2$};
	     	\node[above right] at (e3) {$p_3$};
	     	\node[below right] at (e4) {$p_4$};
\end{tikzpicture}}

\newcommand{\kmocvirtualtreenolab}{
\begin{tikzpicture}
%	    \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
                \coordinate (e1) at (-1,-1);	
	     	\coordinate (e2) at (-1, 1);
	     	\coordinate (e3) at ( 1, 1);
	     	\coordinate (e4) at ( 1,-1);
	     	
	     	\coordinate (v1) at (0,0);
     
	     	\draw[massive] (e1) -- (v1);
	     	\draw[massive] (e2) -- (v1);
	     	\draw[massive] (e4) -- (v1);
	     	\draw[massive] (e3) -- (v1);
	     	
            \draw[fill=lightgray, opacity=1] (0,0) circle (0.65);
		    %\node at (0.1,0.05) {$\mathcal{M}_4^{(0)}$};

\end{tikzpicture}}

\newcommand{\kmocvirtualnlo}{
\begin{tikzpicture}
%	    \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
            \coordinate (e1) at (-1,-1);	
	     	\coordinate (e2) at (-1, 1);
	     	\coordinate (e3) at ( 1, 1);
	     	\coordinate (e4) at ( 1,-1);
	     	
	     	\coordinate (v1) at (0,0);
     
	     	\draw[massive] (e1) -- (v1);
	     	\draw[massive] (e2) -- (v1);
	     	\draw[massive] (e4) -- (v1);
	     	\draw[massive] (e3) -- (v1);
	     	
            \draw[fill=lightgray, opacity=1] (0,0) circle (0.65);
            \draw[fill=white, opacity=1] (0,0) circle (0.35);
		    %\node  at (0.1,0.05) {$\mathcal{M}_4^{(1)}$};
	     	
	     	\node[below left]  at (e1) {$p_1$};
	     	\node[above left]  at (e2) {$p_2$};
	     	\node[above right] at (e3) {$p_3$};
	     	\node[below right] at (e4) {$p_4$};
\end{tikzpicture}}

\newcommand{\kmocvirtualnlonolab}{
\begin{tikzpicture}
%	    \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
                \coordinate (e1) at (-1,-1);	
	     	\coordinate (e2) at (-1, 1);
	     	\coordinate (e3) at ( 1, 1);
	     	\coordinate (e4) at ( 1,-1);
	     	
	     	\coordinate (v1) at (0,0);
     
	     	\draw[massive] (e1) -- (v1);
	     	\draw[massive] (e2) -- (v1);
	     	\draw[massive] (e4) -- (v1);
	     	\draw[massive] (e3) -- (v1);
	     	
            \draw[fill=lightgray, opacity=1] (0,0) circle (0.65);
            \draw[fill=white, opacity=1] (0,0) circle (0.35);
		    %\node  at (0.1,0.05) {$\mathcal{M}_4^{(1)}$};
	     	
\end{tikzpicture}}

\newcommand{\kmocvirtualnnlo}{
\begin{tikzpicture}
%	    \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
                \coordinate (e1) at (-1,-1);	
	     	\coordinate (e2) at (-1, 1);
	     	\coordinate (e3) at ( 1, 1);
	     	\coordinate (e4) at ( 1,-1);
	     	
	     	\coordinate (v1) at (0,0);
     
	     	\draw[massive] (e1) -- (v1);
	     	\draw[massive] (e2) -- (v1);
	     	\draw[massive] (e4) -- (v1);
	     	\draw[massive] (e3) -- (v1);
	     	
            \draw[fill=lightgray, opacity=1] (0,0) circle (0.65);
            \draw[fill=white, opacity=1] (-0.25,0) ellipse (0.2 and 0.4);
            \draw[fill=white, opacity=1] ( 0.25,0) ellipse (0.2 and 0.4);
		    %\node  at (0.1,0.05) {$\mathcal{M}_4^{(2)}$};
	     	
	     	\node[below left]  at (e1) {$p_1$};
	     	\node[above left]  at (e2) {$p_2$};
	     	\node[above right] at (e3) {$p_3$};
	     	\node[below right] at (e4) {$p_4$};
\end{tikzpicture}}

\newcommand{\kmocvirtualnnlonolab}{
\begin{tikzpicture}
%	    \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
                \coordinate (e1) at (-1,-1);	
	     	\coordinate (e2) at (-1, 1);
	     	\coordinate (e3) at ( 1, 1);
	     	\coordinate (e4) at ( 1,-1);
	     	
	     	\coordinate (v1) at (0,0);
     
	     	\draw[massive] (e1) -- (v1);
	     	\draw[massive] (e2) -- (v1);
	     	\draw[massive] (e4) -- (v1);
	     	\draw[massive] (e3) -- (v1);
	     	
            \draw[fill=lightgray, opacity=1] (0,0) circle (0.65);
            \draw[fill=white, opacity=1] (-0.25,0) ellipse (0.2 and 0.4);
            \draw[fill=white, opacity=1] ( 0.25,0) ellipse (0.2 and 0.4);
		    %\node  at (0.1,0.05) {$\mathcal{M}_4^{(2)}$};
	     	
\end{tikzpicture}}

\newcommand{\kmocrealnlo}{
\begin{tikzpicture}
%	    \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
                \coordinate (e1) at (-2,-1);	
	    	\coordinate (e2) at (-2, 1);
	    	\coordinate (e3) at ( 2, 1);
	    	\coordinate (e4) at ( 2,-1);
    
	    	\coordinate (v1) at (-1, 0);
	    	\coordinate (v2) at ( 1, 0);
	    	
	    	\coordinate (m1) at (0, 1.00);
	    	\coordinate (m2) at (0,-1.00);
    
	    	\draw[massive] (e1) -- (v1);
	    	\draw[massive] (e2) -- (v1);
	    	\draw[massive] (e3) -- (v2);
	    	\draw[massive] (e4) -- (v2);
    
	    	\draw[massive, name path=rung1] (v1) to[out=90, in=90](v2);
	    	\draw[massive, name path=rung2] (v1) to[out=-90, in=-90](v2);
	    	\draw[line width=0.25mm, dashed, name path=rung4, white] (m1) to (m2);
	    	
            \draw[fill=lightgray, opacity=1] (v1) circle (0.65);
            \draw[fill=lightgray, opacity=1] (v2) circle (0.65);
     		%\node  at (-0.95,0.05) {$\mathcal{M}_4^{(0)}$};
         	%\node  at (1,0.05) {$\mathcal{M}_4^{(0)}{}^*$};
    
	    	\fill[name intersections={of=rung1 and rung4, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
	    	\fill[name intersections={of=rung2 and rung4, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
    
	    	\draw[line width=0.3mm, dashed, name path=rung4, blue] (m1) to (m2);
         	
	        \node[below left]  at (e1) {$p_1$};
	        \node[above left]  at (e2) {$p_2$};
	        \node[above right] at (e3) {$p_3$};
	        \node[below right] at (e4) {$p_4$};
	    	\node[above, fill=white, opacity=1] at (m1) {$\ell_2-p_2$};
	    	\node[below, fill=white, opacity=1] at (m2) {$\ell_1-p_1$};
\end{tikzpicture}}

\newcommand{\kmocrealnnlotreeloop}{
\begin{tikzpicture}
%	    \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
                \coordinate (e1) at (-2,-1);	
	    	\coordinate (e2) at (-2, 1);
	    	\coordinate (e3) at ( 2, 1);
	    	\coordinate (e4) at ( 2,-1);
    
	    	\coordinate (v1) at (-1, 0);
	    	\coordinate (v2) at ( 1, 0);
	    	
	    	\coordinate (m1) at (0, 1.00);
	    	\coordinate (m2) at (0,-1.00);
    
	    	\draw[massive] (e1) -- (v1);
	    	\draw[massive] (e2) -- (v1);
	    	\draw[massive] (e3) -- (v2);
	    	\draw[massive] (e4) -- (v2);
    
	    	\draw[massive, name path=rung1] (v1) to[out=90, in=90](v2);
	    	\draw[massive, name path=rung2] (v1) to[out=-90, in=-90](v2);
	    	\draw[line width=0.25mm, dashed, name path=rung4, white] (m1) to (m2);
	    	
            \draw[fill=lightgray, opacity=1] (v1) circle (0.65);
            \draw[fill=lightgray, opacity=1] (v2) circle (0.65);
            \draw[fill=white, opacity=1] (v2) circle (0.35);
     		%\node  at (-0.95,0.05) {$\mathcal{M}_4^{(0)}$};
         	%\node  at (1,0.05)    {$\mathcal{M}_4^{(1)}{}^*$};
    
	    	\fill[name intersections={of=rung1 and rung4, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
	    	\fill[name intersections={of=rung2 and rung4, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
    
	    	\draw[line width=0.3mm, dashed, name path=rung4, blue] (m1) to (m2);
         	
	        \node[below left]  at (e1) {$p_1$};
	        \node[above left]  at (e2) {$p_2$};
	        \node[above right] at (e3) {$p_3$};
	        \node[below right] at (e4) {$p_4$};
	    	\node[above, fill=white, opacity=1] at (m1) {$\ell_2-p_2$};
	    	\node[below, fill=white, opacity=1] at (m2) {$\ell_1-p_1$};
\end{tikzpicture}}

\newcommand{\kmocrealnnlolooptree}{
\begin{tikzpicture}
%	    \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
            \coordinate (e1) at (-2,-1);	
	    	\coordinate (e2) at (-2, 1);
	    	\coordinate (e3) at ( 2, 1);
	    	\coordinate (e4) at ( 2,-1);
    
	    	\coordinate (v1) at (-1, 0);
	    	\coordinate (v2) at ( 1, 0);
	    	
	    	\coordinate (m1) at (0, 1.00);
	    	\coordinate (m2) at (0,-1.00);
    
	    	\draw[massive] (e1) -- (v1);
	    	\draw[massive] (e2) -- (v1);
	    	\draw[massive] (e3) -- (v2);
	    	\draw[massive] (e4) -- (v2);
    
	    	\draw[massive, name path=rung1] (v1) to[out=90, in=90](v2);
	    	\draw[massive, name path=rung2] (v1) to[out=-90, in=-90](v2);
	    	\draw[line width=0.25mm, dashed, name path=rung4, white] (m1) to (m2);
	    	
            \draw[fill=lightgray, opacity=1] (v1) circle (0.65);
            \draw[fill=lightgray, opacity=1] (v2) circle (0.65);
            \draw[fill=white, opacity=1] (v1) circle (0.35);
     		%\node  at (-0.95,0.05) {$\mathcal{M}_4^{(1)}$};
         	%\node  at ( 1.00,0.05) {$\mathcal{M}_4^{(0)}{}^*$};
    
	    	\fill[name intersections={of=rung1 and rung4, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
	    	\fill[name intersections={of=rung2 and rung4, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
    
	    	\draw[line width=0.3mm, dashed, name path=rung4, blue] (m1) to (m2);
         	
	        \node[below left]  at (e1) {$p_1$};
	        \node[above left]  at (e2) {$p_2$};
	        \node[above right] at (e3) {$p_3$};
	        \node[below right] at (e4) {$p_4$};
	    	\node[above, fill=white, opacity=1] at (m1) {$\ell_2-p_2$};
	    	\node[below, fill=white, opacity=1] at (m2) {$\ell_1-p_1$};
\end{tikzpicture}}


\newcommand{\kmocrealnnlotreetree}{
\begin{tikzpicture}
%	    \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
            \coordinate (e1) at (-2.25,-1);	
	    	\coordinate (e2) at (-2.25, 1);
	    	\coordinate (e3) at ( 2.25, 1);
	    	\coordinate (e4) at ( 2.25,-1);
    
	    	\coordinate (v1) at (-1.25, 0);
	    	\coordinate (v2) at ( 1.25, 0);
	    	
	    	\coordinate (m1) at (0, 1.00);
	    	\coordinate (m2) at (0,-1.00);
    
	    	\draw[massive] (e1) -- (v1);
	    	\draw[massive] (e2) -- (v1);
	    	\draw[massive] (e3) -- (v2);
	    	\draw[massive] (e4) -- (v2);
    
	    	\draw[massive, name path=rung1] (v1) to[out=90, in=90](v2);
	    	\draw[massive, name path=rung2] (v1) to[out=-90, in=-90](v2);
	    	\draw[graviton, name path=rung3, line width=0.25mm] (v1) to (v2);
	    	\draw[line width=0.25mm, dashed, name path=rung4, white] (0, 1) to (0, -1);
	    	
            \draw[fill=lightgray, opacity=1] (v1) circle (0.65);
            \draw[fill=lightgray, opacity=1] (v2) circle (0.65);
		    %\node  at (-1.25,0.05) {$\mathcal{M}_5^{(0)}$};
		    %\node  at (1.25,0.05) {$\mathcal{M}_5^{(0)}{}^*$};
    
	    	\fill[name intersections={of=rung1 and rung4, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
	    	\fill[name intersections={of=rung2 and rung4, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
	    	\fill[name intersections={of=rung3 and rung4, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
    
	    	\draw[line width=0.3mm, dashed, name path=rung4, blue] (m1) to (m2);
    
	        \node[below left]  at (e1) {$p_1$};
	        \node[above left]  at (e2) {$p_2$};
	        \node[above right] at (e3) {$p_3$};
	        \node[below right] at (e4) {$p_4$};
	    	\node[fill=white, opacity=1]        at (0,0) {$\ell_X$};
	    	\node[above, fill=white, opacity=1] at (m1) {$\ell_2-p_2$};
	    	\node[below, fill=white, opacity=1] at (m2) {$\ell_1-p_1$};
\end{tikzpicture}}

\newcommand{\wcut}{
\begin{tikzpicture}
		\coordinate (e1) at (-0.75, 0.25);
		\coordinate (e2) at ( 2.75, 0.25);
		\coordinate (e3) at ( 2.00,-1.25);
		\coordinate (e4) at ( 0.00,-1.25);	
		
		%\node[left]  at (e1) {\NWlabel};
		%\node[right]  at (e2) {\NElabel};
		%\node[right]  at (e3) {\SElabel};
		%\node[left]  at (e4) {\SWlabel};
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (1,0);
		\coordinate (v3) at (2,0);
		\coordinate (v4) at (1,-1);
		
		\draw[massive] (e1) -- (v1);
		\draw[massive] (v1) -- (v2);
		\draw[massive] (v2) -- (v3);
		\draw[massive] (v3) -- (e2);
		\draw[massive] (e3) -- (v4);
		\draw[massive] (e4) -- (v4);
		\draw[graviton] (v1) -- (v4);
		\draw[graviton] (v2) -- (v4);
		\draw[graviton] (v3) -- (v4);


		\draw[fill=lightgray, opacity=1] (v1) circle (0.2);
                \draw[fill=lightgray, opacity=1] (v2) circle (0.2);
                \draw[fill=lightgray, opacity=1] (v3) circle (0.2);
                \draw[fill=lightgray, opacity=1] (v4) ellipse (0.4 and 0.2);
		\end{tikzpicture}
		}
\newcommand{\ncut}{
\begin{tikzpicture}
		%			\fill[rectangle,white] (-1,-1.25-\yshift) rectangle (1,1.25-\yshift);
		\coordinate (e1) at (-0.75, 0.25);
		\coordinate (e2) at ( 1.75, 0.25);
		\coordinate (e3) at ( 1.75,-1.25);
		\coordinate (e4) at (-0.75,-1.25);	
		
		%\node[left]  at (e1) {\NWlabel};
		%\node[right]  at (e2) {\NElabel};
		%\node[right]  at (e3) {\SElabel};
		%\node[left]  at (e4) {\SWlabel};
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (0,-1);
		\coordinate (v3) at (1,0);
		\coordinate (v4) at (1,-1);

		\draw[massive] (e1) -- (v1);
		\draw[massive]  (v1) -- (v3);
		\draw[massive] (e2) -- (v3);
		
		\draw[massive] (e4) -- (v2);
		\draw[massive]  (v2) -- (v4);
		\draw[massive] (e3) -- (v4);
		
		\draw[graviton] (v1) -- (v2);
		\draw[graviton] (v3) -- (v4);
		\draw[graviton] (v1) --  (v4);

                \draw[fill=lightgray, opacity=1] (v1) circle (0.2);
                \draw[fill=lightgray, opacity=1] (v2) circle (0.2);
                \draw[fill=lightgray, opacity=1] (v3) circle (0.2);
                \draw[fill=lightgray, opacity=1] (v4) circle (0.2);
		\end{tikzpicture}
}

\newcommand{\hcut}{
\begin{tikzpicture}
		\coordinate (e1) at (-0.75, 0.25);
		\coordinate (e2) at ( 1.75, 0.25);
		\coordinate (e3) at ( 1.75,-2.25);
		\coordinate (e4) at (-0.75,-2.25);	
	
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (0,-1);
		\coordinate (v3) at (0,-2);
		\coordinate (v4) at (1,0);
		\coordinate (v5) at (1,-1);
		\coordinate (v6) at (1,-2);
		
		\draw[massive] (e1) -- (v1);
		\draw[massive] (v1) -- (v4);
		\draw[massive] (e2) -- (v4);
		
		\draw[massive] (e4) -- (v3);
		\draw[massive] (v3) -- (v6);
		\draw[massive] (e3) -- (v6);
		
		\draw[graviton] (v1) -- (v2);
		\draw[graviton] (v2) -- (v3);
		\draw[graviton] (v4) -- (v5);
		\draw[graviton] (v5) -- (v6);
		\draw[graviton] (v2) -- (v5);

		\draw[fill=lightgray, opacity=1] (v1) circle (0.2);
		\draw[fill=lightgray, opacity=1] (v4) circle (0.2);
        \draw[fill=lightgray, opacity=1] (0.5, -1) ellipse (0.6 and 0.2);
        \draw[fill=lightgray, opacity=1] (v3) circle (0.2);
		\draw[fill=lightgray, opacity=1] (v6) circle (0.2);
\end{tikzpicture}}

\newcommand{\threecomptoncut}{
\begin{tikzpicture}
		\coordinate (e1) at (-0.75, 0.25);
		\coordinate (e2) at ( 1.75, 0.25);
		\coordinate (e3) at ( 1.50,-1.25);
		\coordinate (e4) at (-0.50,-1.25);	
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (0.5,-1);
		\coordinate (v3) at (1,0);

		\draw[massive] (e1) -- (v1);
		\draw[massive]  (v1) -- (v3);
		\draw[massive] (e2) -- (v3);
		
		\draw[massive] (e4) -- (v2);
		\draw[massive] (e3) -- (v2);
		
		\draw[graviton] (v1) -- (v2);
		\draw[graviton] (v3) -- (v2);
		\draw[graviton] (v1) to[out=100,in=80]  (v3);

        \draw[fill=lightgray, opacity=1] (v1) circle (0.2);
        \draw[fill=lightgray, opacity=1] (v2) ellipse (0.4 and 0.2);
        \draw[fill=lightgray, opacity=1] (v3) circle (0.2);	
\end{tikzpicture}}

\newcommand{\threegravitoncut}{
\begin{tikzpicture}
\coordinate (e2) at (-1.00, 0.75);
		\coordinate (e3) at ( 1.00, 0.75);
		\coordinate (e4) at ( 1.00,-0.75);
		\coordinate (e1) at (-1.00,-0.75);	
		
		\coordinate (v1) at (0,-0.5);
		\coordinate (v2) at (0, 0.5);
		
		\draw[massive] (e1) -- (v1);
		\draw[massive] (v1) -- (e4);
		\draw[massive] (e3) -- (v2);
		\draw[massive] (e2) -- (v2);
		\draw[graviton] (v1) -- (v2);
		\draw[graviton] (v1) to[out=15,in=-15] (v2);
		\draw[graviton] (v2) to[out=165,in=-165] (v1);


        \draw[fill=lightgray, opacity=1] (v1) ellipse (0.4 and 0.2);
        \draw[fill=lightgray, opacity=1] (v2) ellipse (0.4 and 0.2);
\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%% CUBIC GRAPHS %%%%%%%%%%%%%%%%%%%%%%%%




\newcommand{\graphscaleless}{
\begin{tikzpicture}
        \coordinate (e1) at (-1, 0);
		\coordinate (e2) at ( 2, 0);
		\coordinate (e3) at ( 2,-1);
		\coordinate (e4) at (-1,-1);	
		
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (0.5,-1);
		\coordinate (v3) at (1,0);
		\coordinate (v4) at (0.5, 0);
		\coordinate (v5) at (-0.5,0);
		\coordinate (v6) at (1.5,0);
		
		\draw[massive] (e1) -- (v1);
		\draw[massive]  (v1) -- (v3);
		\draw[massive] (e2) -- (v3);
		
		\draw[massive] (e4) -- (v2);
		\draw[massive] (e3) -- (v2);
		
		%\draw[massless] (v1) -- (v4);
		%\draw[massless] (v3) -- (v4);
		\draw[massless] (v2) -- (v4);
		%\draw[massless] (v5) to[out=90,in=90]  (v6);
		\draw[massless] (1.5, 0) arc (0:180:1cm and 0.75cm);
		\draw[massless] (1.0, 0) arc (0:180:0.5cm and 0.38cm);
\end{tikzpicture}}

\newcommand{\graphquantumbuble}{
\begin{tikzpicture}
		\coordinate (e1) at (-0.75, 0.75);
		\coordinate (e2) at ( 0.75, 0.75);
		\coordinate (e3) at ( 0.75,-0.75);
		\coordinate (e4) at (-0.75,-0.75);	
		

		\coordinate (v1) at (0, 0.75);
		\coordinate (v2) at (0,-0.75);
		\coordinate (v3) at (0, 0.00);
		
		\draw[massive] (e1) -- (v1);
		\draw[massive] (e2) -- (v1);
		\draw[massive] (e4) -- (v2);
		\draw[massive] (v2) -- (e3);
		
		\draw[massless] (v1) -- (v2);
                \draw[fill=white, opacity=1] (v3) circle (0.4);
		\draw[massless] (0.4,0) -- (-0.4,0);
 
\end{tikzpicture}}

\newcommand{\graphquantumtriangle}{
\begin{tikzpicture}
		\coordinate (e1) at (-1, 0.75);
		\coordinate (e2) at ( 1, 0.75);
		\coordinate (e3) at ( 1,-0.75);
		\coordinate (e4) at (-1,-0.75);	
		

		\coordinate (v1) at (0.5, 0.75);
		\coordinate (v4) at (-0.5, 0.75);
		\coordinate (v2) at (0,-0.75);
		\coordinate (v3) at (0, 0.00);
		\coordinate (v5) at (0, -0.35);
		
		\draw[massive] (e1) -- (v1);
		\draw[massive] (e2) -- (v1);
		\draw[massive] (e4) -- (v2);
		\draw[massive] (v2) -- (e3);
		
		\draw[massless] (v1) -- (v5);
		\draw[massless] (v4) -- (v5);
		\draw[massless] (v3) -- (v2);
                \draw[fill=white, opacity=1] (v3) circle (0.35);
 
\end{tikzpicture}}


\newcommand{\fullMushroom}{\begin{tikzpicture}[scale=2]
\coordinate (e1) at (-0.25,0);
\coordinate (e2) at (2,0);
\coordinate (e3) at (2,-1);
\coordinate (e4) at (-0.25,-1);	
\coordinate (v1) at (0,0);
\coordinate (v2) at (0.5,0);
\coordinate (v3) at (1,0);
\coordinate (v4) at (1.5,0);
\coordinate (v5) at (0.5,-1);
\coordinate (v6) at (1.5,-1);

\draw[massive] (e1) -- (v1);
\draw[massive] (v1) -- (v2);
\draw[massive] (v2) -- (v3);
\draw[massive] (v3) -- (v4);
\draw[massive] (v4) -- (e2);
%
\draw[massive] (e4) -- (v5);
\draw[massive] (v5) -- (v6);
\draw[massive] (v6) -- (e3);

\draw[massless] (v2) -- (v5);
\draw[massless] (v4) -- (v6);
%\draw (v3) arc (0:180:0.5) ;
\draw[massless] (v1) to[out=90,in=90]  (v3);
\end{tikzpicture}}

\newcommand{\linMushroom}{\begin{tikzpicture}[scale=1]

\draw[fill=white,draw=none] (-0.25,-1.5) rectangle (2,0.5);

\coordinate (e1) at (-0.25,0);
\coordinate (e2) at (2,0);
\coordinate (e3) at (2,-1);
\coordinate (e4) at (-0.25,-1);	

\coordinate (v1) at (0,0);
\coordinate (v2) at (0.5,0);
\coordinate (v3) at (1,0);
\coordinate (v4) at (1.5,0);
\coordinate (v5) at (0.5,-1);
\coordinate (v6) at (1.5,-1);
\draw[massiveLin] (e1) -- (v1);
\draw[massiveLin] (v1) -- (v2);
\draw[massiveLin] (v2) -- (v3);
\draw[massiveLin] (v3) -- (v4) ;
\draw[massiveLin] (v4) -- (e2);
%
\draw[massiveLin] (e4) -- (v5);
\draw[massiveLin] (v5) -- (v6);
\draw[massiveLin] (v6) -- (e3);

\draw[massless] (v2) -- (v5);
\draw[massless] (v4) -- (v6);
\draw[massless] (v1) to[out=90,in=90]  (v3) ;
\end{tikzpicture}}

\newcommand{\linMushroomWithLabels}{\begin{tikzpicture}[scale=2]

\coordinate (e1) at (-0.25,0);
\coordinate (e2) at (2,0);
\coordinate (e3) at (2,-1);
\coordinate (e4) at (-0.25,-1);	

\coordinate (v1) at (0,0);
\coordinate (v2) at (0.5,0);
\coordinate (v3) at (1,0);
\coordinate (v4) at (1.5,0);
\coordinate (v5) at (0.5,-1);
\coordinate (v6) at (1.5,-1);
\draw[massiveLin] (e1) -- (v1);
\draw[massiveLin] (v1) -- (v2) node [midway,fill=white] {1};
\draw[massiveLin] (v2) -- (v3) node [midway,fill=white] {2};
\draw[massiveLin] (v3) -- (v4) node [midway,fill=white] {3};
\draw[massiveLin] (v4) -- (e2);
%
\draw[massiveLin] (e4) -- (v5);
\draw[massiveLin] (v5) -- (v6);
\draw[massiveLin] (v6) -- (e3);

\draw[massless] (v2) -- (v5) node [midway, left,fill=white] {$\ell_2\uparrow$};
\draw[massless] (v4) -- (v6);
\draw[massless] (v1) to[out=90,in=90] node [midway, above,fill=white] {$\stackrel{\ell_1}{\leftarrow}$} (v3) ;
\end{tikzpicture}}

\newcommand{\linMushroomPFI}{\begin{tikzpicture}[scale=1]

\draw[fill=white,draw=none] (-0.25,-1.5) rectangle (2,0.5);

\coordinate (e1) at (-0.25,0);
\coordinate (e2) at (2,0);
\coordinate (e3) at (2,-1);
\coordinate (e4) at (-0.25,-1);	

\coordinate (v1) at (0,0);
\coordinate (v2) at (0.5,0);
\coordinate (v3) at (1,0);
\coordinate (v4) at (1.5,0);
\coordinate (v5) at (0.5,-1);
\coordinate (v6) at (1.5,-1);

\draw[massless] (v2) -- (v5);
\draw[massless] (v4) -- (v6);
%\draw[massless] (v2) to[out=90,in=90]  (v3);
\draw (v3) arc (0:180:0.25) ;


\draw[massiveLin] (e1) -- (v1);
\draw[massiveLin] (v1) -- (v2);
\draw[massiveLin] (v2) -- (v3);
\draw[massiveLin] (v3) -- (v4);
\draw[massiveLin] (v4) -- (e2);
%
\draw[massiveLin] (e4) -- (v5);
\draw[massiveLin] (v5) -- (v6);
\draw[massiveLin] (v6) -- (e3);

\fill (1.25,0) circle[radius=2pt];

\end{tikzpicture}}

\newcommand{\linMushroomPFII}{\begin{tikzpicture}[scale=1]

\draw[fill=white,draw=none] (-0.25,-1.5) rectangle (2,0.5);

\coordinate (e1) at (-0.25,0);
\coordinate (e2) at (2,0);
\coordinate (e3) at (2,-1);
\coordinate (e4) at (-0.25,-1);	

\coordinate (v1) at (0,0);
\coordinate (v2) at (0.5,0);
\coordinate (v3) at (1,0);
\coordinate (v4) at (1.5,0);
\coordinate (v5) at (0.5,-1);
\coordinate (v6) at (1.5,-1);

\draw[massless] (v2) -- (v5);
\draw[massless] (v4) -- (v6);
%\draw[massless] (v1) to[out=90,in=90]  (v2);
\draw (v2) arc (0:180:0.25) ;


\draw[massiveLin] (e1) -- (v1);
\draw[massiveLin] (v1) -- (v2);
\draw[massiveLin] (v2) -- (v3);
\draw[massiveLin] (v3) -- (v4);
\draw[massiveLin] (v4) -- (e2);
%
\draw[massiveLin] (e4) -- (v5);
\draw[massiveLin] (v5) -- (v6);
\draw[massiveLin] (v6) -- (e3);

\fill (1,0) circle[radius=2pt];

\end{tikzpicture}}

\newcommand{\linMushroomPFIII}{\begin{tikzpicture}[scale=1]

\draw[fill=white,draw=none] (-0.25,-1.5) rectangle (2,0.5);

\coordinate (e1) at (-0.25,0);
\coordinate (e2) at (2,0);
\coordinate (e3) at (2,-1);
\coordinate (e4) at (-0.25,-1);	

\coordinate (v1) at (0,0);
\coordinate (v2) at (0.5,0);
\coordinate (v3) at (1,0);
\coordinate (v4) at (1.5,0);
\coordinate (v5) at (0.5,-1);
\coordinate (v6) at (1.5,-1);

\draw[massless] (v2) -- (v5);
\draw[massless] (v4) -- (v6);
\draw[massless] (v1) to[out=90,in=90]  (v4);


\draw[massiveLin] (e4) -- (v5);
\draw[massiveLin] (v5) -- (v6);
\draw[massiveLin] (v6) -- (e3);

\draw[massiveLin] (e1) -- (v1);
\draw[massiveLin] (v1) -- (v2);
\draw[massiveLin] (v2) -- (v3);
\draw[massiveLin] (v3) -- (v4);
\draw[massiveLin] (v4) -- (e2);
%

\end{tikzpicture}}

\newcommand{\MushroomToEmbedd}{\begin{tikzpicture}[scale=1]
	
	\draw[fill=white,draw=none] (0,-1.5) rectangle (2,0.5);
	
	\coordinate (e1) at (0,0);
	\coordinate (e2) at (2,0);
	\coordinate (e3) at (2,-1);
	\coordinate (e4) at (0,-1);	
	
	\coordinate (v1) at (0,0);
	\coordinate (v2) at (0.5,0);
	\coordinate (v3) at (1,0);
	\coordinate (v4) at (1.5,0);
	\coordinate (v5) at (0.5,-1);
	\coordinate (v6) at (1.5,-1);

	\draw[massless] (v2) -- (v5);
    \draw[massless] (v4) -- (v6);
    %\draw[massless] (v2) to[out=90,in=90]  (v3);
    \draw (v3) arc (0:180:0.25) ;

	\draw[massiveLin] (e1) -- (v1);
	\draw[massiveLin] (v1) -- (v2);
	\draw[massiveLin] (v2) -- (v3);
	\draw[massiveLin] (v3) -- (v4);
	\draw[massiveLin] (v4) -- (e2);
	%
	\draw[massiveLin] (e4) -- (v5);
	\draw[massiveLin] (v5) -- (v6);
	\draw[massiveLin] (v6) -- (e3);
	

	%\fill (1.25,0) circle[radius=2pt];
	\end{tikzpicture}}

\newcommand{\IYlin}{\begin{tikzpicture}[scale=1]
	
	\draw[fill=white,draw=none] (-0.25,-1.5) rectangle (2,0.5);
	
	\coordinate (e1) at (-0.25,0);
	\coordinate (e2) at (2,0);
	\coordinate (e3) at (2,-1);
	\coordinate (e4) at (-0.25,-1);	

	\coordinate (t1) at (0.2,0);
	\coordinate (t2) at (0.8,0);
	\coordinate (t3) at (1.5,0);
	
	\coordinate (c1) at (0.5,-0.5);
	
	\coordinate (b1) at (0.5,-1);
	\coordinate (b2) at (1.5,-1);

	\draw[massless] (t1) -- (c1);
	\draw[massless] (t2) -- (c1) node[midway,right] {\scriptsize\rotatebox[origin=c]{145}{$\uparrow$} $\ell_1$};
	\draw[massless] (c1) -- (b1) node[midway,left] {\scriptsize $\ell_2 \uparrow$};
	\draw[massless] (t3) --  (b2);
	
	\draw[massiveLin] (e1) -- (t1);
	\draw[massiveLin] (t1) -- (t2);
	\draw[massiveLin] (t2) -- (t3);
	\draw[massiveLin] (t3) -- (e2);

	\draw[massiveLin] (e4) -- (b1);
	\draw[massiveLin] (b1) -- (b2);
	\draw[massiveLin] (b2) -- (e3);

%	
%	\coordinate (v1) at (0,0);
%	\coordinate (v2) at (0.5,0);
%	\coordinate (v3) at (1,0);
%	\coordinate (v4) at (1.5,0);
%	\coordinate (v5) at (0.5,-1);
%	\coordinate (v6) at (1.5,-1);
%	\coordinate (v7) at (0.5,-0.5);
%	\draw[massiveLin] (e1) -- (v1);
%	\draw[massiveLin] (v1) -- (v2);
%	\draw[massiveLin] (v2) -- (v3);
%	\draw[massiveLin] (v3) -- (v4);
%	\draw[massiveLin] (v4) -- (e2);
%	%
%	
%	
%	\draw[massless] (v2) -- (v5);
%	\draw[massless] (v4) -- (v6);
%	\draw[massless] (v1) --  (v7);
	
	
%	\draw[massiveLin] (e4) -- (v5);
%	\draw[massiveLin] (v5) -- (v6);
%	\draw[massiveLin] (v6) -- (e3);
\end{tikzpicture}}

\newcommand{\kinPlotX}{
\begin{tikzpicture}
	\draw[-latex] (0,-2) -- (0,2);
	\draw[-latex] (-2,0) -- (2,0);
			\draw[thick,mgreen] (0,-0.2) --(1.5,-0.2) ;
			\draw[thick,mred] (-1.5,0.2) --(0,0.2) ;
	\draw[thick,mblue] (0,-1.7) arc (-90:0.2:1.5) ;
	\draw[thick,mblue] (-1.5,0.2) arc (180:90.2:1.5) ;
	\draw[snake=zigzag,segment length=3pt]                        (-1.5,0) -- (0,0);
	\draw[snake=zigzag,segment length=3pt]                        (0,0) -- (1.5,0);
	\fill (-1.5,0) circle[radius=2pt];
	\fill (0,0) circle[radius=2pt];
	\fill (1.5,0) circle[radius=2pt];
	%\fill[lightgray, fill opacity=0.2] (0,0) circle[radius=40pt];
	\node (a) at (1.5,1.5) {$x$};
	\draw (a.north west) -- (a.south west) -- (a.south east);
	\draw (0.25,-1.70) node[below]{\scriptsize$-\imath$};
	\draw (0.25,1.70) node[above]{\scriptsize$+\imath$};
	\draw (0,0) node[yshift=0.3cm,xshift=0.2cm] {\scriptsize $0$};
	\draw (1.5,0) node[xshift=.2cm,yshift=0.3cm] {\scriptsize $1$};
	\draw (-1.5,0) node[yshift=-0.3cm,xshift=-0.3cm] {\scriptsize $-1$};
	\draw (0,-1.7) node[cross=2pt] {};
	\draw (0,1.7) node[cross=2pt] {};
	\end{tikzpicture}
}

\newcommand{\kinPlotY}{
\begin{tikzpicture}
\tikzfading[name=fade out, inner color=transparent!0,outer color=transparent!100]
%   \fill [lightgray, fill opacity=0.2] (-3,-2) rectangle (3,2);
    \draw[-latex] (0,-2) -- (0,2);
    \draw[-latex] (-3,0) -- (3,0);
    %\draw[thick,mblue] (-1,0.2)--(0,0) ;
    \draw[thick,mblue] (0,0)--(1,0.2) ;
    \draw[thick,mblue] (-1,-0.2)--(0,0) ;
    %\draw[thick,morange] (0,0)--(1,-0.2);
    \draw[thick,mred,path fading=west] (-3,-0.2) --(-1,-0.2) ;
    \draw[thick,mgreen,path fading=east] (1,0.2) --node[above]{{$u$-channel}}(3,0.2) ;
    \draw[snake=zigzag,segment length=3pt,path fading=west] (-1,0) -- (-3,0);
    \draw[snake=zigzag,segment length=3pt,path fading=east] (3,0) -- (1,0);
    \fill (-1,0) circle[radius=2pt];
    \fill (1,0) circle[radius=2pt];
    \draw (0,0) node[cross=2pt] {};
    \node (a) at (1.5,1.5) {$y$};
    \draw (a.north west) -- (a.south west) -- (a.south east);
    \draw[draw=none]  (-3,0)  -- node[below,yshift=-0.25cm]{{\scriptsize\color{mred}$u$-channel}}(-1,0)  ;
    \draw[draw=none]  (1,0)  -- node[above,yshift=0.25cm]{{\scriptsize\color{mgreen}$s$-channel}}(3,0)  ;
    \draw[draw=none]  (-1,0)  --node[above,yshift=0.25cm,fill=white]{{\scriptsize\color{mblue} Eucl. region}}(1,0)  ;
    \draw (0.15,0) node[yshift=-0.2cm] {\scriptsize $0$};
    \draw (1,0) node[xshift=.1cm,yshift=-0.2cm] {\scriptsize $1$};
    \draw (-1,0) node[xshift=-.2cm,yshift=0.2cm] {\scriptsize $-1$};
\end{tikzpicture}
}
\newcommand{\IIIdiagAppendix}{
\begin{tikzpicture}[scale=2]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
		\coordinate (e1) at (-0.5,0.);
		\coordinate (e2) at (2.5,0.);
		\coordinate (e3) at (2.5,-1.);
		\coordinate (e4) at (-0.5,-1.);	
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (1,0);
		\coordinate (v3) at (2,0);
		\coordinate (v4) at (2,-1);
		\coordinate (v5) at (1,-1);
		\coordinate (v6) at (0,-1);
		
		\draw[massiveLin] (e1) -- (v1) ;
		\draw[massiveLin] (v1) -- (v2) node [midway,fill=white] {1};
		\draw[massiveLin] (v2) -- (v3) node [midway,fill=white] {3};
		\draw[massiveLin] (v3) -- (e2) ;
		\draw[massiveLin] (e4) -- (v6) ;
		\draw[massiveLin] (v6) -- (v5) node [midway,fill=white] {2};
		\draw[massiveLin] (v5) -- (v4) node [midway,fill=white] {4};
		\draw[massiveLin] (v4) -- (e3) ;
		
		\draw[massless] (v1) -- (v6) node [midway,fill=white] {5};
		\draw[massless] (v2) -- (v5) node [midway,fill=white] {7};
		\draw[massless] (v3) -- (v4) node [midway,fill=white] {6};
		\end{tikzpicture}
}

\newcommand{\HdiagAppendix}{
\begin{tikzpicture}[scale=2]
		
		\coordinate (e1) at (-0.5,0);
		\coordinate (e2) at (1.5,0);
		\coordinate (e3) at (1.5,-2);
		\coordinate (e4) at (-0.5,-2);	
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (0,-1);
		\coordinate (v3) at (0,-2);
		\coordinate (v4) at (1,0);
		\coordinate (v5) at (1,-1);
		\coordinate (v6) at (1,-2);
		
		\draw[massiveLin] (e1) -- (v1);
		\draw[massiveLin]  (v1) -- (v4) node [midway,fill=white] {3};
		\draw[massiveLin] (e2) -- (v4);
		
		\draw[massiveLin] (e4) -- (v3);
		\draw[massiveLin]  (v3) -- (v6) node [midway,fill=white] {2};
		\draw[massiveLin] (e3) -- (v6);
		
		\draw[massless] (v1) -- (v2) node [midway,fill=white] {9};
		\draw[massless] (v2) -- (v3) node [midway,fill=white] {5};
		\draw[massless] (v4) -- (v5) node [midway,fill=white] {6};
		\draw[massless] (v5) -- (v6) node [midway,fill=white] {8};
		\draw[massless] (v2) -- (v5) node [midway,fill=white] {7};
		
		\end{tikzpicture}
}
\newcommand{\IXdiagAppendix}{
	\begin{tikzpicture}[scale=2]
	\coordinate (e1) at (-0.5,0.);
	\coordinate (e2) at (2.5,0.);
	\coordinate (e3) at (2.5,-1.);
	\coordinate (e4) at (-0.5,-1.);	
	%
	%\node[left]  at (e1) {\NWlabel};
	%\node[right]  at (e2) {\NElabel};
	%\node[right]  at (e3) {\SElabel};
	%\node[left]  at (e4) {\SWlabel};
	
	\coordinate (t1) at (0,0);
	\coordinate (t2) at (1,0);
	\coordinate (t3) at (2,0);
	\coordinate (b1) at (0,-1);
	\coordinate (b2) at (1,-1);
	\coordinate (b3) at (2,-1);
	
	%top strand
	\draw[massiveLin] (e1) -- (t1) -- (t2) node [midway,fill=white] {1}-- (t3) node [midway,fill=white] {3}-- (e2);
	%bottom strand
	\draw[massiveLin] (e4) -- (b1) -- (b2) node [midway,fill=white] {2}-- (b3) node [midway,fill=white] {4}-- (e3);
	
	%rungs
	\draw[name path=rung1,massless] (t1) -- (b1) node [midway,fill=white] {5};
	\draw[name path=rung2,massless] (t2) -- (b3) node [near start,fill=white] {7};
	\draw[name path=rung3,massless] (t3) -- (b2) ;
	
	\fill[name intersections={of=rung2 and rung3, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
	\draw[massless] (t3) -- (b2) node [near end,fill=white] {6};
	\end{tikzpicture}
}

\newcommand{\iteratedtwocut}{
\begin{tikzpicture}
%	    \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
            \coordinate (e1) at (-3,-1);	
	    	\coordinate (e2) at (-3, 1);
	    	\coordinate (e3) at ( 3, 1);
	    	\coordinate (e4) at ( 3,-1);
    
	    	\coordinate (v1) at (-2, 0);
	    	\coordinate (v2) at ( 2, 0);
	    	\coordinate (v0) at ( 0, 0);
	    	
	    	\coordinate (m1) at (-1, 1.00);
	    	\coordinate (m2) at (-1,-1.00);
	    	\coordinate (m3) at ( 1, 1.00);
	    	\coordinate (m4) at ( 1,-1.00);
    
	    	\draw[massive] (e1) -- (v1);
	    	\draw[massive] (e2) -- (v1);
	    	\draw[massive] (e3) -- (v2);
	    	\draw[massive] (e4) -- (v2);
    
	    	\draw[massive, name path=rung1] (v1) to[out=90, in=90](v0);
	    	\draw[massive, name path=rung2] (v1) to[out=-90, in=-90](v0);
	    	\draw[line width=0.25mm, dashed, name path=rung4, white] (m1) to (m2);
	    	\draw[massive, name path=rung6] (v0) to[out=90, in=90](v2);
	    	\draw[massive, name path=rung7] (v0) to[out=-90, in=-90](v2);
	    	\draw[line width=0.25mm, dashed, name path=rung5, white] (m3) to (m4);
	    	
            \draw[fill=lightgray, opacity=1] (v1) circle (0.65);
            \draw[fill=lightgray, opacity=1] (v2) circle (0.65);
            \draw[fill=lightgray, opacity=1] (v0) circle (0.65);
     		%\node  at (-0.95,0.05) {$\mathcal{M}_4^{(0)}$};
         	%\node  at (1,0.05)    {$\mathcal{M}_4^{(1)}{}^*$};
    
	    	\fill[name intersections={of=rung1 and rung4, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
	    	\fill[name intersections={of=rung2 and rung4, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
	    	\fill[name intersections={of=rung5 and rung6, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
	    	\fill[name intersections={of=rung5 and rung7, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
	    	\draw[line width=0.3mm, dashed, name path=rung4, blue] (m1) to (m2);
	    	\draw[line width=0.3mm, dashed, name path=rung5, blue] (m3) to (m4);
         	
	        \node[below left]  at (e1) {$p_1$};
	        \node[above left]  at (e2) {$p_2$};
	        \node[above right] at (e3) {$p_3$};
	        \node[below right] at (e4) {$p_4$};
	    	\node[above, fill=white, opacity=1] at (m1) {$\ell_4-p_2$};
	    	\node[below, fill=white, opacity=1] at (m2) {$\ell_3-p_1$};
	    	\node[above, fill=white, opacity=1] at (m3) {$\ell_2-p_2$};
	    	\node[below, fill=white, opacity=1] at (m4) {$\ell_1-p_1$};
\end{tikzpicture}}


% CUTTING RULE FOR 2-loop AMPLITUDE

\newcommand{\cutRuleAmpVR}{
\begin{tikzpicture}
%	    \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
            \coordinate (e1) at (-1,-1);	
	     	\coordinate (e2) at (-1, 1);
	     	\coordinate (e3) at ( 1, 1);
	     	\coordinate (e4) at ( 1,-1);
	     	
	     	\coordinate (l1) at (-.8,-1);	
	     	\coordinate (l2) at (-.8, 1);
	     	\coordinate (r1) at ( .8, 1);
	     	\coordinate (r2) at ( .8,-1);
	     	
	     	\coordinate (v1) at (0,0);
     
	     	\draw[massive] (e1) -- (v1);
	     	\draw[massive] (e2) -- (v1);
	     	\draw[massive] (e4) -- (v1);
	     	\draw[massive] (e3) -- (v1);
	     	
            \draw[fill=lightgray, opacity=1] (0,0) circle (0.65);
            \draw[fill=white, opacity=1] (-0.25,0) ellipse (0.2 and 0.4);
            \draw[fill=white, opacity=1] ( 0.25,0) ellipse (0.2 and 0.4);
		    %\node  at (0.1,0.05) {$\mathcal{M}_4^{(2)}$};
		    
		    \draw[line width = 0.2cm,white ] (l1) -- (l2);
            \draw[densely dashed,blue] (l1) -- (l2);
\end{tikzpicture}}

\newcommand{\cutRuleAmpVL}{
\begin{tikzpicture}
%	    \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
            \coordinate (e1) at (-1,-1);	
	     	\coordinate (e2) at (-1, 1);
	     	\coordinate (e3) at ( 1, 1);
	     	\coordinate (e4) at ( 1,-1);
	     	
	     	\coordinate (l1) at (-.8,-1);	
	     	\coordinate (l2) at (-.8, 1);
	     	\coordinate (r1) at ( .8, 1);
	     	\coordinate (r2) at ( .8,-1);
	     	
	     	\coordinate (v1) at (0,0);
     
	     	\draw[massive] (e1) -- (v1);
	     	\draw[massive] (e2) -- (v1);
	     	\draw[massive] (e4) -- (v1);
	     	\draw[massive] (e3) -- (v1);
	     	
            \draw[fill=lightgray, opacity=1] (0,0) circle (0.65);
            \draw[fill=white, opacity=1] (-0.25,0) ellipse (0.2 and 0.4);
            \draw[fill=white, opacity=1] ( 0.25,0) ellipse (0.2 and 0.4);
		    %\node  at (0.1,0.05) {$\mathcal{M}_4^{(2)}$};
		    
		    \draw[line width = 0.2cm,white ] (r1) -- (r2);
            \draw[densely dashed,blue] (r1) -- (r2);
\end{tikzpicture}}

\newcommand{\cutRuleAmpLoopTree}{
\begin{tikzpicture}
%	    \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
            \coordinate (e1) at (-2,-1);	
	    	\coordinate (e2) at (-2, 1);
	    	\coordinate (e3) at ( 2, 1);
	    	\coordinate (e4) at ( 2,-1);
    
	    	\coordinate (v1) at (-1, 0);
	    	\coordinate (v2) at ( 1, 0);
	    	
	    	\coordinate (m1) at (0, 1.00);
	    	\coordinate (m2) at (0,-1.00);
    
	    	\draw[massive] (e1) -- (v1);
	    	\draw[massive] (e2) -- (v1);
	    	\draw[massive] (e3) -- (v2);
	    	\draw[massive] (e4) -- (v2);
    
	    	\draw[massive, name path=rung1] (v1) to[out=90, in=90](v2);
	    	\draw[massive, name path=rung2] (v1) to[out=-90, in=-90](v2);
	    	\draw[line width=0.25mm, dashed, name path=rung4, white] (m1) to (m2);
	    	
            \draw[fill=lightgray, opacity=1] (v1) circle (0.65);
            \draw[fill=lightgray, opacity=1] (v2) circle (0.65);
            \draw[fill=white, opacity=1] (v1) circle (0.35);
     		%\node  at (-0.95,0.05) {$\mathcal{M}_4^{(1)}$};
         	%\node  at ( 1.00,0.05) {$\mathcal{M}_4^{(0)}{}^*$};
    
	    	\fill[name intersections={of=rung1 and rung4, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
	    	\fill[name intersections={of=rung2 and rung4, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
    
	    	\draw[line width=0.3mm, dashed, name path=rung4, blue] (m1) to (m2);
        
\end{tikzpicture}}

\newcommand{\cutRuleAmpTreeLoop}{
\begin{tikzpicture}
%	    \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
                \coordinate (e1) at (-2,-1);	
	    	\coordinate (e2) at (-2, 1);
	    	\coordinate (e3) at ( 2, 1);
	    	\coordinate (e4) at ( 2,-1);
    
	    	\coordinate (v1) at (-1, 0);
	    	\coordinate (v2) at ( 1, 0);
	    	
	    	\coordinate (m1) at (0, 1.00);
	    	\coordinate (m2) at (0,-1.00);
    
	    	\draw[massive] (e1) -- (v1);
	    	\draw[massive] (e2) -- (v1);
	    	\draw[massive] (e3) -- (v2);
	    	\draw[massive] (e4) -- (v2);
    
	    	\draw[massive, name path=rung1] (v1) to[out=90, in=90](v2);
	    	\draw[massive, name path=rung2] (v1) to[out=-90, in=-90](v2);
	    	\draw[line width=0.25mm, dashed, name path=rung4, white] (m1) to (m2);
	    	
            \draw[fill=lightgray, opacity=1] (v1) circle (0.65);
            \draw[fill=lightgray, opacity=1] (v2) circle (0.65);
            \draw[fill=white, opacity=1] (v2) circle (0.35);
     		%\node  at (-0.95,0.05) {$\mathcal{M}_4^{(0)}$};
         	%\node  at (1,0.05)    {$\mathcal{M}_4^{(1)}{}^*$};
    
	    	\fill[name intersections={of=rung1 and rung4, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
	    	\fill[name intersections={of=rung2 and rung4, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
    
	    	\draw[line width=0.3mm, dashed, name path=rung4, blue] (m1) to (m2);
\end{tikzpicture}}

\newcommand{\cutRuleAmpTreeTree}{
\begin{tikzpicture}
%	    \fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
            \coordinate (e1) at (-2.25,-1);	
	    	\coordinate (e2) at (-2.25, 1);
	    	\coordinate (e3) at ( 2.25, 1);
	    	\coordinate (e4) at ( 2.25,-1);
    
	    	\coordinate (v1) at (-1.25, 0);
	    	\coordinate (v2) at ( 1.25, 0);
	    	
	    	\coordinate (m1) at (0, 1.00);
	    	\coordinate (m2) at (0,-1.00);
    
	    	\draw[massive] (e1) -- (v1);
	    	\draw[massive] (e2) -- (v1);
	    	\draw[massive] (e3) -- (v2);
	    	\draw[massive] (e4) -- (v2);
    
	    	\draw[massive, name path=rung1] (v1) to[out=90, in=90](v2);
	    	\draw[massive, name path=rung2] (v1) to[out=-90, in=-90](v2);
	    	\draw[graviton, name path=rung3, line width=0.25mm] (v1) to (v2);
	    	\draw[line width=0.25mm, dashed, name path=rung4, white] (0, 1) to (0, -1);
	    	
            \draw[fill=lightgray, opacity=1] (v1) circle (0.65);
            \draw[fill=lightgray, opacity=1] (v2) circle (0.65);
		    %\node  at (-1.25,0.05) {$\mathcal{M}_5^{(0)}$};
		    %\node  at (1.25,0.05) {$\mathcal{M}_5^{(0)}{}^*$};
    
	    	\fill[name intersections={of=rung1 and rung4, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
	    	\fill[name intersections={of=rung2 and rung4, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
	    	\fill[name intersections={of=rung3 and rung4, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
    
	    	\draw[line width=0.3mm, dashed, name path=rung4, blue] (m1) to (m2);
    
\end{tikzpicture}}



\newcommand{\DiagIIIPhiVirt}{
	\begin{tikzpicture}[xscale=0.75,yscale=1.5]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
	\coordinate (e1) at (-0.5,0.);
	\coordinate (e2) at (2.5,0.);
	\coordinate (e3) at (2.5,-1.);
	\coordinate (e4) at (-0.5,-1.);	
	
	\coordinate (v1) at (0,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (2,0);
	\coordinate (v4) at (2,-1);
	\coordinate (v5) at (1,-1);
	\coordinate (v6) at (0,-1);
	
	\draw[massivePhi] (e1) -- (e2);
	\draw[massivePhi] (e3) -- (e4);
	
	\draw[masslessPhi] (v1) -- (v6);
	\draw[masslessPhi] (v2) -- (v5);
	\draw[masslessPhi] (v3) -- (v4);
	\end{tikzpicture}
}


\newcommand{\DiagIIIPhiVirtCutLeft}{
	\begin{tikzpicture}[xscale=0.75,yscale=1.5]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
	\coordinate (e1) at (-0.5,0.);
	\coordinate (e2) at (2.5,0.);
	\coordinate (e3) at (2.5,-1.);
	\coordinate (e4) at (-0.5,-1.);	
	
	\coordinate (v1) at (0,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (2,0);
	\coordinate (v4) at (2,-1);
	\coordinate (v5) at (1,-1);
	\coordinate (v6) at (0,-1);
	
	\draw[massivePhi] (e1) -- (e2);
	\draw[massivePhi] (e3) -- (e4);
	
	\draw[masslessPhi] (v1) -- (v6);
	\draw[masslessPhi] (v2) -- (v5);
	\draw[masslessPhi] (v3) -- (v4);
	
	\draw[unitaryCut] (-0.25,0.25) -- (-0.25,-1.25);
	\end{tikzpicture}}
\newcommand{\DiagIIIPhiCutLeft}{
	\begin{tikzpicture}[xscale=0.75,yscale=1.5]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
	\coordinate (e1) at (-0.5,0.);
	\coordinate (e2) at (2.5,0.);
	\coordinate (e3) at (2.5,-1.);
	\coordinate (e4) at (-0.5,-1.);	
	
	\coordinate (v1) at (0,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (2,0);
	\coordinate (v4) at (2,-1);
	\coordinate (v5) at (1,-1);
	\coordinate (v6) at (0,-1);
	
	\draw[massivePhi] (e1) -- (e2);
	\draw[massivePhi] (e3) -- (e4);
	
	\draw[masslessPhi] (v1) -- (v6);
	\draw[masslessPhi] (v2) -- (v5);
	\draw[masslessPhi] (v3) -- (v4);
	
	\draw[unitaryCut] (0.5,0.25) -- (0.5,-1.25);
	\end{tikzpicture}
}
\newcommand{\DiagIIIPhiCutRight}{
	\begin{tikzpicture}[xscale=0.75,yscale=1.5]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
	\coordinate (e1) at (-0.5,0.);
	\coordinate (e2) at (2.5,0.);
	\coordinate (e3) at (2.5,-1.);
	\coordinate (e4) at (-0.5,-1.);	
	
	\coordinate (v1) at (0,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (2,0);
	\coordinate (v4) at (2,-1);
	\coordinate (v5) at (1,-1);
	\coordinate (v6) at (0,-1);
	
	\draw[massivePhi] (e1) -- (e2);
	\draw[massivePhi] (e3) -- (e4);
	
	\draw[masslessPhi] (v1) -- (v6);
	\draw[masslessPhi] (v2) -- (v5);
	\draw[masslessPhi] (v3) -- (v4);
	
	\draw[unitaryCut] (1.5,0.25) -- (1.5,-1.25);
	\end{tikzpicture}}
\newcommand{\DiagIIIPhiVirtCutRight}{
	\begin{tikzpicture}[xscale=0.75,yscale=1.5]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
	\coordinate (e1) at (-0.5,0.);
	\coordinate (e2) at (2.5,0.);
	\coordinate (e3) at (2.5,-1.);
	\coordinate (e4) at (-0.5,-1.);	
	
	\coordinate (v1) at (0,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (2,0);
	\coordinate (v4) at (2,-1);
	\coordinate (v5) at (1,-1);
	\coordinate (v6) at (0,-1);
	
	\draw[massivePhi] (e1) -- (e2);
	\draw[massivePhi] (e3) -- (e4);
		
	\draw[masslessPhi] (v1) -- (v6);
	\draw[masslessPhi] (v2) -- (v5);
	\draw[masslessPhi] (v3) -- (v4);
	
	\draw[unitaryCut] (2.25,0.25) -- (2.25,-1.25);
	\end{tikzpicture}}
\newcommand{\DiagIIIPhiCutNE}{
	\begin{tikzpicture}[xscale=0.75,yscale=1.5]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
	\coordinate (e1) at (-0.5,0.);
	\coordinate (e2) at (2.5,0.);
	\coordinate (e3) at (2.5,-1.);
	\coordinate (e4) at (-0.5,-1.);	
	
	\coordinate (v1) at (0,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (2,0);
	\coordinate (v4) at (2,-1);
	\coordinate (v5) at (1,-1);
	\coordinate (v6) at (0,-1);
	
	\draw[massivePhi] (e1) -- (e2);
	\draw[massivePhi] (e3) -- (e4);
	
	\draw[masslessPhi] (v1) -- (v6);
	\draw[masslessPhi] (v2) -- (v5);
	\draw[masslessPhi] (v3) -- (v4);
	
	\draw[unitaryCut] (1.75,0.25) -- (0.25,-1.25);
	\end{tikzpicture}}
\newcommand{\DiagIIIPhiCutSE}{
	\begin{tikzpicture}[xscale=0.75,yscale=1.5]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
	\coordinate (e1) at (-0.5,0.);
	\coordinate (e2) at (2.5,0.);
	\coordinate (e3) at (2.5,-1.);
	\coordinate (e4) at (-0.5,-1.);	
	
	\coordinate (v1) at (0,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (2,0);
	\coordinate (v4) at (2,-1);
	\coordinate (v5) at (1,-1);
	\coordinate (v6) at (0,-1);
	
	\draw[massivePhi] (e1) -- (e2);
	\draw[massivePhi] (e3) -- (e4);
	
	\draw[masslessPhi] (v1) -- (v6);
	\draw[masslessPhi] (v2) -- (v5);
	\draw[masslessPhi] (v3) -- (v4);
	
	\draw[unitaryCut] (0.25,0.25) -- (1.75,-1.25);
	\end{tikzpicture}
}
\newcommand{\DiagIIIVirt}{
	\begin{tikzpicture}[xscale=0.75,yscale=1.5]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
	\coordinate (e1) at (-0.5,0.);
	\coordinate (e2) at (2.5,0.);
	\coordinate (e3) at (2.5,-1.);
	\coordinate (e4) at (-0.5,-1.);	
	
	\coordinate (v1) at (0,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (2,0);
	\coordinate (v4) at (2,-1);
	\coordinate (v5) at (1,-1);
	\coordinate (v6) at (0,-1);
	
	\draw[massive] (e1) -- (v1);
	\draw[massive] (v1) -- (v2);
	\draw[massive] (v2) -- (v3);
	\draw[massive] (v3) -- (e2);
	\draw[massive] (e4) -- (v6);
	\draw[massive] (v6) -- (v5);
	\draw[massive] (v5) -- (v4);
	\draw[massive] (v4) -- (e3);
	
	\draw[massless] (v1) -- (v6);
	\draw[massless] (v2) -- (v5);
	\draw[massless] (v3) -- (v4);
	\end{tikzpicture}}

\newcommand{\DiagIIICutNE}{
	\begin{tikzpicture}[xscale=0.75,yscale=1.5]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
	\coordinate (e1) at (-0.5,0.);
	\coordinate (e2) at (2.5,0.);
	\coordinate (e3) at (2.5,-1.);
	\coordinate (e4) at (-0.5,-1.);	
	
	\coordinate (v1) at (0,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (2,0);
	\coordinate (v4) at (2,-1);
	\coordinate (v5) at (1,-1);
	\coordinate (v6) at (0,-1);
	
	\draw[massive] (e1) -- (v1);
	\draw[massive] (v1) -- (v2);
	\draw[massive] (v2) -- (v3);
	\draw[massive] (v3) -- (e2);
	\draw[massive] (e4) -- (v6);
	\draw[massive] (v6) -- (v5);
	\draw[massive] (v5) -- (v4);
	\draw[massive] (v4) -- (e3);
	
	\draw[massless] (v1) -- (v6);
	\draw[massless] (v2) -- (v5);
	\draw[massless] (v3) -- (v4);
	\draw[unitaryCut] (1.75,0.25) -- (0.25,-1.25);
	\end{tikzpicture}}
\newcommand{\DiagIIICutLeft}{
	\begin{tikzpicture}[xscale=0.75,yscale=1.5]
	%	\fill[rectangle,white] (-1,-1.-0.5) rectangle (1,1.-0.5);
	\coordinate (e1) at (-0.5,0.);
	\coordinate (e2) at (2.5,0.);
	\coordinate (e3) at (2.5,-1.);
	\coordinate (e4) at (-0.5,-1.);	
	
	\coordinate (v1) at (0,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (2,0);
	\coordinate (v4) at (2,-1);
	\coordinate (v5) at (1,-1);
	\coordinate (v6) at (0,-1);
	
	\draw[massive] (e1) -- (v1);
	\draw[massive] (v1) -- (v2);
	\draw[massive] (v2) -- (v3);
	\draw[massive] (v3) -- (e2);
	\draw[massive] (e4) -- (v6);
	\draw[massive] (v6) -- (v5);
	\draw[massive] (v5) -- (v4);
	\draw[massive] (v4) -- (e3);
	
	\draw[massless] (v1) -- (v6);
	\draw[massless] (v2) -- (v5);
	\draw[massless] (v3) -- (v4);
	\draw[unitaryCut] (0.5,0.25) -- (0.5,-1.25);
	\end{tikzpicture}}

\newcommand{\DiagIXVirt}{
	\begin{tikzpicture}[xscale=0.75,yscale=1.5]
	\coordinate (e1) at (-0.5,0.);
	\coordinate (e2) at (2.5,0.);
	\coordinate (e3) at (2.5,-1.);
	\coordinate (e4) at (-0.5,-1.);	
	%
	\coordinate (t1) at (0,0);
	\coordinate (t2) at (1,0);
	\coordinate (t3) at (2,0);
	\coordinate (b1) at (0,-1);
	\coordinate (b2) at (1,-1);
	\coordinate (b3) at (2,-1);
	
	%top strand
	\draw[massive] (e1) -- (t1) -- (t2) -- (t3) -- (e2);
	%bottom strand
	\draw[massive] (e4) -- (b1) -- (b2) -- (b3) -- (e3);
	
	%rungs
	\draw[name path=rung1,massless] (t1) -- (b1) ;
	\draw[name path=rung2,massless] (t2) -- (b3) ;
	\draw[name path=rung3,massless] (t3) -- (b2) ;
	
	\fill[name intersections={of=rung2 and rung3, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
	\draw[massless] (t3) -- (b2);
	\end{tikzpicture}
}
\newcommand{\DiagIXCutLeft}{
	\begin{tikzpicture}[xscale=0.75,yscale=1.5]
	\coordinate (e1) at (-0.5,0.);
	\coordinate (e2) at (2.5,0.);
	\coordinate (e3) at (2.5,-1.);
	\coordinate (e4) at (-0.5,-1.);	
	%
	\coordinate (t1) at (0,0);
	\coordinate (t2) at (1,0);
	\coordinate (t3) at (2,0);
	\coordinate (b1) at (0,-1);
	\coordinate (b2) at (1,-1);
	\coordinate (b3) at (2,-1);
	
	%top strand
	\draw[massive] (e1) -- (t1) -- (t2) -- (t3) -- (e2);
	%bottom strand
	\draw[massive] (e4) -- (b1) -- (b2) -- (b3) -- (e3);
	
	%rungs
	\draw[name path=rung1,massless] (t1) -- (b1) ;
	\draw[name path=rung2,massless] (t2) -- (b3) ;
	\draw[name path=rung3,massless] (t3) -- (b2) ;
	
	\fill[name intersections={of=rung2 and rung3, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
	\draw[massless] (t3) -- (b2);
	\draw[unitaryCut] (0.5,0.25) -- (0.5,-1.25);
	\end{tikzpicture}
}
\newcommand{\DiagIXCutNE}{
	\begin{tikzpicture}[xscale=0.75,yscale=1.5]
	\coordinate (e1) at (-0.5,0.);
	\coordinate (e2) at (2.5,0.);
	\coordinate (e3) at (2.5,-1.);
	\coordinate (e4) at (-0.5,-1.);	
	%
	\coordinate (t1) at (0,0);
	\coordinate (t2) at (1,0);
	\coordinate (t3) at (2,0);
	\coordinate (b1) at (0,-1);
	\coordinate (b2) at (1,-1);
	\coordinate (b3) at (2,-1);
	
	%top strand
	\draw[massive] (e1) -- (t1) -- (t2) -- (t3) -- (e2);
	%bottom strand
	\draw[massive] (e4) -- (b1) -- (b2) -- (b3) -- (e3);
	
	%rungs
	\draw[name path=rung1,massless] (t1) -- (b1) ;
	\draw[name path=rung2,massless] (t2) -- (b3) ;
	\draw[name path=rung3,massless] (t3) -- (b2) ;
	
	\fill[name intersections={of=rung2 and rung3, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
	\draw[massless] (t3) -- (b2);
	\draw[unitaryCut] (1.75,0.25) -- (0.25,-1.25);
	\end{tikzpicture}
}


\newcommand{\DiagHVirt}{
	\begin{tikzpicture}[yscale=0.75,xscale=1.5]
	
	\coordinate (e1) at (-0.5,0);
	\coordinate (e2) at (1.5,0);
	\coordinate (e3) at (1.5,-2);
	\coordinate (e4) at (-0.5,-2);	
	
	\coordinate (v1) at (0,0);
	\coordinate (v2) at (0,-1);
	\coordinate (v3) at (0,-2);
	\coordinate (v4) at (1,0);
	\coordinate (v5) at (1,-1);
	\coordinate (v6) at (1,-2);
	
	\draw[massive] (e1) -- (v1);
	\draw[massive] (v1) -- (v4);
	\draw[massive] (e2) -- (v4);
	\draw[massive] (e4) -- (v3);
	\draw[massive] (v3) -- (v6);
	\draw[massive] (e3) -- (v6);
	
	\draw[massless] (v1) -- (v2);
	\draw[massless] (v2) -- (v3);
	\draw[massless] (v4) -- (v5);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v2) -- (v5);
	
	\end{tikzpicture}
}

\newcommand{\DiagHCutCentre}{
	\begin{tikzpicture}[yscale=0.75,xscale=1.5]
	
	\coordinate (e1) at (-0.5,0);
	\coordinate (e2) at (1.5,0);
	\coordinate (e3) at (1.5,-2);
	\coordinate (e4) at (-0.5,-2);	
	
	\coordinate (v1) at (0,0);
	\coordinate (v2) at (0,-1);
	\coordinate (v3) at (0,-2);
	\coordinate (v4) at (1,0);
	\coordinate (v5) at (1,-1);
	\coordinate (v6) at (1,-2);
	
	\draw[massive] (e1) -- (v1);
	\draw[massive] (v1) -- (v4);
	\draw[massive] (e2) -- (v4);
	\draw[massive] (e4) -- (v3);
	\draw[massive] (v3) -- (v6);
	\draw[massive] (e3) -- (v6);
	
	\draw[massless] (v1) -- (v2);
	\draw[massless] (v2) -- (v3);
	\draw[massless] (v4) -- (v5);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v2) -- (v5);
	
	\draw[unitaryCut] (0.5,0.25) -- (0.5,-2.25);
	\end{tikzpicture}
}

\newcommand{\DiagHPhiVirt}{
	\begin{tikzpicture}[yscale=0.75,xscale=1.5]
	
	\coordinate (e1) at (-0.5,0);
	\coordinate (e2) at (1.5,0);
	\coordinate (e3) at (1.5,-2);
	\coordinate (e4) at (-0.5,-2);	
	
	\coordinate (v1) at (0,0);
	\coordinate (v2) at (0,-1);
	\coordinate (v3) at (0,-2);
	\coordinate (v4) at (1,0);
	\coordinate (v5) at (1,-1);
	\coordinate (v6) at (1,-2);
	
	\draw[massivePhi] (e1) -- (e2);
	\draw[massivePhi] (e3) -- (e4);
	
	\draw[masslessPhi] (v1) -- (v2);
	\draw[masslessPhi] (v2) -- (v3);
	\draw[masslessPhi] (v4) -- (v5);
	\draw[masslessPhi] (v5) -- (v6);
	\draw[masslessPhi] (v2) -- (v5);
	
	\end{tikzpicture}}
\newcommand{\DiagHPhiVirtCutLeft}{
	\begin{tikzpicture}[yscale=0.75,xscale=1.5]
	
	\coordinate (e1) at (-0.5,0);
	\coordinate (e2) at (1.5,0);
	\coordinate (e3) at (1.5,-2);
	\coordinate (e4) at (-0.5,-2);	
	
	\coordinate (v1) at (0,0);
	\coordinate (v2) at (0,-1);
	\coordinate (v3) at (0,-2);
	\coordinate (v4) at (1,0);
	\coordinate (v5) at (1,-1);
	\coordinate (v6) at (1,-2);
	
	\draw[massivePhi] (e1) -- (e2);
	\draw[massivePhi] (e3) -- (e4);
	
	\draw[masslessPhi] (v1) -- (v2);
	\draw[masslessPhi] (v2) -- (v3);
	\draw[masslessPhi] (v4) -- (v5);
	\draw[masslessPhi] (v5) -- (v6);
	\draw[masslessPhi] (v2) -- (v5);
	
	\draw[unitaryCut] (-0.25,0.25) -- (-0.25,-2.25);
	\end{tikzpicture}}
\newcommand{\DiagHPhiCutCentre}{
	\begin{tikzpicture}[yscale=0.75,xscale=1.5]
	
	\coordinate (e1) at (-0.5,0);
	\coordinate (e2) at (1.5,0);
	\coordinate (e3) at (1.5,-2);
	\coordinate (e4) at (-0.5,-2);	
	
	\coordinate (v1) at (0,0);
	\coordinate (v2) at (0,-1);
	\coordinate (v3) at (0,-2);
	\coordinate (v4) at (1,0);
	\coordinate (v5) at (1,-1);
	\coordinate (v6) at (1,-2);
	
	\draw[massivePhi] (e1) -- (e2);
	\draw[massivePhi] (e3) -- (e4);
	
	\draw[masslessPhi] (v1) -- (v2);
	\draw[masslessPhi] (v2) -- (v3);
	\draw[masslessPhi] (v4) -- (v5);
	\draw[masslessPhi] (v5) -- (v6);
	\draw[masslessPhi] (v2) -- (v5);
	
	\draw[unitaryCut] (0.5,0.25) -- (0.5,-2.25);
	\end{tikzpicture}}
	
\newcommand{\DiagHPhiVirtCutRight}{
	\begin{tikzpicture}[yscale=0.75,xscale=1.5]
	
	\coordinate (e1) at (-0.5,0);
	\coordinate (e2) at (1.5,0);
	\coordinate (e3) at (1.5,-2);
	\coordinate (e4) at (-0.5,-2);	
	
	\coordinate (v1) at (0,0);
	\coordinate (v2) at (0,-1);
	\coordinate (v3) at (0,-2);
	\coordinate (v4) at (1,0);
	\coordinate (v5) at (1,-1);
	\coordinate (v6) at (1,-2);
	
	\draw[massivePhi] (e1) -- (e2);
	\draw[massivePhi] (e3) -- (e4);
	
	\draw[masslessPhi] (v1) -- (v2);
	\draw[masslessPhi] (v2) -- (v3);
	\draw[masslessPhi] (v4) -- (v5);
	\draw[masslessPhi] (v5) -- (v6);
	\draw[masslessPhi] (v2) -- (v5);
	
	\draw[unitaryCut] (1.25,0.25) -- (1.25,-2.25);
	\end{tikzpicture}
}

\newcommand{\buboxs}{
\begin{tikzpicture}
		%\fill[rectangle,white] (-1,-1.25-\yshift) rectangle (1,1.25-\yshift);
	    \coordinate (e1) at (-1, 0);
		\coordinate (e2) at ( 1, 0);
		\coordinate (e3) at ( 1,-1);
		\coordinate (e4) at (-1,-1);	
		
		\coordinate (v1) at (-0.5,0);
		\coordinate (v2) at (-0.5,-1);
		\coordinate (v3) at (0.5,0);
		\coordinate (v4) at (0.5,-1);
		\coordinate (v5) at (-1,0);
		\coordinate (v6) at (1,0);
		
		\draw[massive] (e1) -- (v1);
		\draw[massive]  (v1) -- (v3);
		\draw[massive] (e2) -- (v3);

		\draw[massive] (e4) -- (v2);
		\draw[massive]  (v2) -- (v4);
		\draw[massive] (e3) -- (v4);
		
		\draw[massless] (v1) -- (v2);
		\draw[massless] (v3) -- (v4);

        \draw[fill=white, opacity=1] (0.5,-0.5) circle (0.2);
		\node[left]  at (e1) {$p_2$};
	    \node[right]  at (e2) {$p_3$};
	    \node[right] at (e3) {$p_4$};
	    \node[left] at (e4) {$p_1$};
		\end{tikzpicture}
		}
		
\newcommand{\buboxu}{
\begin{tikzpicture}
		%\fill[rectangle,white] (-1,-1.25-\yshift) rectangle (1,1.25-\yshift);
	    \coordinate (e1) at (-1, 0);
		\coordinate (e2) at ( 1, 0);
		\coordinate (e3) at ( 1,-1);
		\coordinate (e4) at (-1,-1);	
		
		\coordinate (v1) at (-0.5,0);
		\coordinate (v2) at (-0.5,-1);
		\coordinate (v3) at (0.5,0);
		\coordinate (v4) at (0.5,-1);
		\coordinate (v5) at (-1,0);
		\coordinate (v6) at (1,0);
		
		\draw[massive] (e1) -- (v1);
		\draw[massive] (v1) -- (v3);
		\draw[massive] (e2) -- (v3);

		\draw[massive] (e4) -- (v2);
		\draw[massive] (v2) -- (v4);
		\draw[massive] (e3) -- (v4);
		
		\draw[massless] (v1) -- (v2);
		\draw[massless] (v3) -- (v4);

        \draw[fill=white, opacity=1] (0.5,-0.5) circle (0.2);
		\node[left]  at (e1) {$p_3$};
	    \node[right]  at (e2) {$p_2$};
	    \node[right] at (e3) {$p_4$};
	    \node[left] at (e4) {$p_1$};
		\end{tikzpicture}
		}
		
\newcommand{\buboxcut}{
\begin{tikzpicture}
		%\fill[rectangle,white] (-1,-1.25-\yshift) rectangle (1,1.25-\yshift);
	    \coordinate (e1) at (-1, 0);
		\coordinate (e2) at ( 1, 0);
		\coordinate (e3) at ( 1,-1);
		\coordinate (e4) at (-1,-1);	
		
		\coordinate (v1) at (-0.5,0);
		\coordinate (v2) at (-0.5,-1);
		\coordinate (v3) at (0.5,0);
		\coordinate (v4) at (0.5,-1);
		\coordinate (v5) at (-1,0);
		\coordinate (v6) at (1,0);
		
		\draw[massive] (e1) -- (v1);
		\draw[massive]  (v1) -- (v3);
		\draw[massive] (e2) -- (v3);

		\draw[massive] (e4) -- (v2);
		\draw[massive]  (v2) -- (v4);
		\draw[massive] (e3) -- (v4);
		
		\draw[massless] (v1) -- (v2);
		\draw[massless] (v3) -- (v4);
		\draw[unitaryCut] (0,0.25) -- (0,-1.25);

        \draw[fill=white, opacity=1] (0.5,-0.5) circle (0.2);
		\node[left]  at (e1) {$p_2$};
	    \node[right]  at (e2) {$p_3$};
	    \node[right] at (e3) {$p_4$};
	    \node[left] at (e4) {$p_1$};
		\end{tikzpicture}
		}
		
\newcommand{\arrowIn}{
    \tikz \draw[-stealth] (0,1pt) -- (0,-1pt);
    }
		
\newcommand{\ladderlabelsleft}[3]{
		\begin{tikzpicture}
		\coordinate (e1) at (-0.5, 0);
		\coordinate (e2) at ( 2.5, 0);
		\coordinate (e3) at ( 2.5,-1);
		\coordinate (e4) at (-0.5,-1);	
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (1,0);
		\coordinate (v3) at (2,0);
		\coordinate (v4) at (2,-1);
		\coordinate (v5) at (1,-1);
		\coordinate (v6) at (0,-1);
		
		\draw[massive] (e1) -- (v1);
		\draw[massive] (v1) -- (v2);
		\draw[massive] (v2) -- (v3);
		\draw[massive] (v3) -- (e2);
		\draw[massive] (e4) -- (v6);
		\draw[massive] (v6) -- (v5);
		\draw[massive] (v5) -- (v4);
		\draw[massive] (v4) -- (e3);
		
		\draw[massless] (v1) -- (v6) node[pos=0.25]{\arrowIn};
		\draw[massless] (v2) -- (v5) node[pos=0.25]{\arrowIn};
		\draw[massless] (v3) -- (v4) node[pos=0.25]{\arrowIn};
		
		\draw[unitaryCut] (0.5,0.25) -- (0.5,-1.25);
		
		\node[below left]  at (v1) {#1};
	    \node[below right] at (v2) {#2};
	    \node[below right] at (v3) {#3};
		\end{tikzpicture}
}

\newcommand{\ladderlabelsright}[3]{
		\begin{tikzpicture}
		\coordinate (e1) at (-0.5, 0);
		\coordinate (e2) at ( 2.5, 0);
		\coordinate (e3) at ( 2.5,-1);
		\coordinate (e4) at (-0.5,-1);	
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (1,0);
		\coordinate (v3) at (2,0);
		\coordinate (v4) at (2,-1);
		\coordinate (v5) at (1,-1);
		\coordinate (v6) at (0,-1);
		
		\draw[massive] (e1) -- (v1);
		\draw[massive] (v1) -- (v2);
		\draw[massive] (v2) -- (v3);
		\draw[massive] (v3) -- (e2);
		\draw[massive] (e4) -- (v6);
		\draw[massive] (v6) -- (v5);
		\draw[massive] (v5) -- (v4);
		\draw[massive] (v4) -- (e3);
		
		\draw[massless] (v1) -- (v6) node[pos=0.25]{\arrowIn};
		\draw[massless] (v2) -- (v5) node[pos=0.25]{\arrowIn};
		\draw[massless] (v3) -- (v4) node[pos=0.25]{\arrowIn};
		
		\draw[unitaryCut] (1.5,0.25) -- (1.5,-1.25);
		
		\node[below left]  at (v1) {#1};
	    \node[below left] at (v2) {#2};
	    \node[below right] at (v3) {#3};
		\end{tikzpicture}
}

\newcommand{\ladderlabelsNWSE}[3]{
		\begin{tikzpicture}
		\coordinate (e1) at (-0.5, 0);
		\coordinate (e2) at ( 2.5, 0);
		\coordinate (e3) at ( 2.5,-1);
		\coordinate (e4) at (-0.5,-1);	
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (1,0);
		\coordinate (v3) at (2,0);
		\coordinate (v4) at (2,-1);
		\coordinate (v5) at (1,-1);
		\coordinate (v6) at (0,-1);
		
		\draw[massive] (e1) -- (v1);
		\draw[massive] (v1) -- (v2);
		\draw[massive] (v2) -- (v3);
		\draw[massive] (v3) -- (e2);
		\draw[massive] (e4) -- (v6);
		\draw[massive] (v6) -- (v5);
		\draw[massive] (v5) -- (v4);
		\draw[massive] (v4) -- (e3);
		
		\draw[massless] (v1) -- (v6) node[pos=0.25]{\arrowIn};
		\draw[massless] (v2) -- (v5) node[pos=0.25]{\arrowIn};
		\draw[massless] (v3) -- (v4) node[pos=0.25]{\arrowIn};
		
		\draw[unitaryCut] (0.25,0.25) -- (1.75,-1.25);
		
		\node[below left]  at (v1) {#1};
	    \node[below right] at (v2) {#2};
	    \node[below right] at (v3) {#3};
		\end{tikzpicture}
}

\newcommand{\ladderlabelsSWNE}[3]{
		\begin{tikzpicture}
		\coordinate (e1) at (-0.5, 0);
		\coordinate (e2) at ( 2.5, 0);
		\coordinate (e3) at ( 2.5,-1);
		\coordinate (e4) at (-0.5,-1);	
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (1,0);
		\coordinate (v3) at (2,0);
		\coordinate (v4) at (2,-1);
		\coordinate (v5) at (1,-1);
		\coordinate (v6) at (0,-1);
		
		\draw[massive] (e1) -- (v1);
		\draw[massive] (v1) -- (v2);
		\draw[massive] (v2) -- (v3);
		\draw[massive] (v3) -- (e2);
		\draw[massive] (e4) -- (v6);
		\draw[massive] (v6) -- (v5);
		\draw[massive] (v5) -- (v4);
		\draw[massive] (v4) -- (e3);
		
		\draw[massless] (v1) -- (v6) node[pos=0.25]{\arrowIn};
		\draw[massless] (v2) -- (v5) node[pos=0.25]{\arrowIn};
		\draw[massless] (v3) -- (v4) node[pos=0.25]{\arrowIn};
		
		\draw[unitaryCut] (0.25,-1.25) -- (1.75,0.25);
		
		\node[below left]  at (v1) {#1};
	    \node[below left] at (v2) {#2};
	    \node[below right] at (v3) {#3};
		\end{tikzpicture}
}

\newcommand{\graphone}{
		\centering	%H
		\tikzsetnextfilename{graph_1}
		\begin{tikzpicture}
		\coordinate (e1) at (-0.5, 0);
		\coordinate (e2) at ( 2.5, 0);
		\coordinate (e3) at ( 2.5,-1);
		\coordinate (e4) at (-0.5,-1);	
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (1,0);
		\coordinate (v3) at (2,0);
		\coordinate (v4) at (2,-1);
		\coordinate (v5) at (1,-1);
		\coordinate (v6) at (0,-1);
		
		\draw[massive] (e1) -- (v1);
		\draw[massive] (v1) -- (v2);
		\draw[massive] (v2) -- (v3);
		\draw[massive] (v3) -- (e2);
		\draw[massive] (e4) -- (v6);
		\draw[massive] (v6) -- (v5);
		\draw[massive] (v5) -- (v4);
		\draw[massive] (v4) -- (e3);
		
		\draw[massless] (v1) -- (v6);
		\draw[massless] (v2) -- (v5);
		\draw[massless] (v3) -- (v4);
		\end{tikzpicture}
}
	%%%%%%%%%%%%%% 2 %%%%%%%%%%%%%%%%%
\newcommand{\graphtwo}{
		\tikzsetnextfilename{graph_2}
		\begin{tikzpicture}
		\coordinate (e1) at (-0.5, 0);
		\coordinate (e2) at ( 1.75, 0);
		\coordinate (e3) at ( 1.75,-1);
		\coordinate (e4) at (-0.5,-1);	
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (0.5,0);
		\coordinate (v3) at (1.5,0);
		\coordinate (v4) at (1,-1);
		\coordinate (v5) at (1,-0.5);
		\coordinate (v6) at (0,-1);
		
		\draw[massive] (e1) -- (v1);
		\draw[massive] (v1) -- (v2);
		\draw[massive] (v2) -- (v3);
		\draw[massive] (v3) -- (e2);
		\draw[massive] (e4) -- (v6);
		\draw[massless] (v5) -- (v4);
		\draw[massive] (v6) -- (e3);
		
		\draw[massless] (v1) -- (v6);
		\draw[massless] (v2) -- (v5);
		\draw[massless] (v3) -- (v5);
		\end{tikzpicture}
}
	%%%%%%%%%%%%%% 3 %%%%%%%%%%%%%%%%%
\newcommand{\graphthree}{
		\tikzsetnextfilename{graph_3}
		\begin{tikzpicture}
		\coordinate (e1) at (-0.5,  0);
		\coordinate (e2) at ( 1.75, 0);
		\coordinate (e3) at ( 1.75,-1);
		\coordinate (e4) at (-0.5, -1);	
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (0.625,0);
		\coordinate (v3) at (1.25,0);
		\coordinate (v4) at (0.625,-1);
		\coordinate (v5) at (0.625,-0.66);
		\coordinate (v6) at (0.75,-0.33);
		\coordinate (v7) at (0.94,-0.33);
		
		\draw[massive] (e1) -- (v1);
		\draw[massive] (v1) -- (v2);
		\draw[massive] (v2) -- (v3);
		\draw[massive] (v3) -- (e2);
		\draw[massive] (e4) -- (v4);
		\draw[massless] (v5) -- (v4);
		\draw[massive] (v4) -- (e3);
		
		\draw[massless] (v1) -- (v5);
		\draw[massless] (v2) -- (v7);
		\draw[massless] (v3) -- (v5);
		\end{tikzpicture}
}
	%%%%%%%%%%%%%% 4 %%%%%%%%%%%%%%%%%
\newcommand{\graphfour}{
		\tikzsetnextfilename{graph_4}
          	\begin{tikzpicture}
		\coordinate (e1) at (-0.5, 0);
		\coordinate (e2) at ( 2.5, 0);
		\coordinate (e3) at ( 2.5,-1);
		\coordinate (e4) at (-0.5,-1);	
		
		
		\coordinate (t1) at (0,0);
		\coordinate (t2) at (1,0);
		\coordinate (t3) at (2,0);
		\coordinate (b1) at (0,-1);
		\coordinate (b2) at (1,-1);
		\coordinate (b3) at (2,-1);
		
		%top strand
		\draw[massive] (e1) -- (t1) -- (t2)-- (t3) -- (e2);
		%bottom strand
		\draw[massive] (e4) -- (b1) -- (b2)-- (b3) -- (e3);
		
		%rungs
		\draw[name path=rung1,massless] (t1) -- (b1);
		\draw[name path=rung2,massless] (t2) -- (b3);
		\draw[name path=rung3,massless] (t3) -- (b2);
		
		\fill[name intersections={of=rung2 and rung3, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
		\draw[massless] (t3) -- (b2);
		\end{tikzpicture}
}
	%%%%%%%%%%%%%% 5 %%%%%%%%%%%%%%%%%
\newcommand{\graphfive}{
		\tikzsetnextfilename{graph_5}
		\begin{tikzpicture}
		\coordinate (e1) at (-0.5, 0);
		\coordinate (e2) at ( 1.75, 0);
		\coordinate (e3) at ( 1.75,-1);
		\coordinate (e4) at (-0.5,-1);	
		
		\coordinate (v2) at (0,0);
		\coordinate (v1) at (0.75,0);
		\coordinate (v3) at (1.5,0);
		\coordinate (v4) at (1,-1);
		\coordinate (v5) at (1,-0.5);
		\coordinate (v6) at (0,-1);
		
		\draw[massive] (e1) -- (v1);
		\draw[massive] (v1) -- (v2);
		\draw[massive] (v2) -- (v3);
		\draw[massive] (v3) -- (e2);
		\draw[massive] (e4) -- (v6);
		\draw[massless] (v5) -- (v4);
		\draw[massive] (v6) -- (e3);
		
		\draw[name path=rung1,massless] (v1) -- (v6);
		\draw[name path=rung2,massless] (v2) -- (v5);
		\draw[massless] (v3) -- (v5);
	        
		\fill[name intersections={of=rung1 and rung2, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
		\draw[massless] (v2) -- (v5);
		\end{tikzpicture}
}
	%%%%%%%%%%%%%% 6 %%%%%%%%%%%%%%%%%
\newcommand{\graphsix}{
		\tikzsetnextfilename{graph_6}
		\begin{tikzpicture}
		\coordinate (e1) at (-0.5, 0);
		\coordinate (e2) at ( 1.75, 0);
		\coordinate (e3) at ( 1.75,-1);
		\coordinate (e4) at (-0.5,-1);	
		
		\coordinate (v2) at (0,0);
		\coordinate (v1) at (0.625,0);
		\coordinate (v3) at (1.25,0);
		\coordinate (v4) at (0.625,-1);
		\coordinate (v5) at (0.625,-0.66);
		\coordinate (v6) at (0.75,-0.33);
		\coordinate (v7) at (0.94,-0.33);
		
		\draw[massive] (e1) -- (v1);
		\draw[massive] (v1) -- (v2);
		\draw[massive] (v2) -- (v3);
		\draw[massive] (v3) -- (e2);
		\draw[massive] (e4) -- (v4);
		\draw[massless] (v5) -- (v4);
		\draw[massive] (v4) -- (e3);
		
		\draw[name path=rung1, massless] (v1) -- (v5);
		\draw[name path=rung2,massless] (v2) -- (v7);
		\draw[ massless] (v3) -- (v5);

		\fill[name intersections={of=rung1 and rung2, name=i,total=\t},white] foreach \s in {1,...,\t}{(i-\s) circle (5pt)};
		\draw[massless] (v1) -- (v5);
		\end{tikzpicture}
}
	%%%%%%%%%%%%%% 7 %%%%%%%%%%%%%%%%%
\newcommand{\graphseven}{
		\tikzsetnextfilename{graph_7}
		\begin{tikzpicture}
		
	        \coordinate (e1) at (-0.5, 0);
		\coordinate (e2) at ( 1.5, 0);
		\coordinate (e3) at ( 1.5,-1.5);
		\coordinate (e4) at (-0.5,-1.5);	
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (0,-0.75);
		\coordinate (v3) at (0,-1.5);
		\coordinate (v4) at (1,0);
		\coordinate (v5) at (1,-0.75);
		\coordinate (v6) at (1,-1.5);
		
		\draw[massive] (e1) -- (v1);
		\draw[massive]  (v1) -- (v4);
		\draw[massive] (e2) -- (v4);
		
		\draw[massive] (e4) -- (v3);
		\draw[massive]  (v3) -- (v6);
		\draw[massive] (e3) -- (v6);
		
		\draw[massless] (v1) -- (v2);
		\draw[massless] (v2) -- (v3);
		\draw[massless] (v4) -- (v5);
		\draw[massless] (v5) -- (v6);
		\draw[massless] (v1) -- (v4);
		\draw[massless] (v2) -- (v5);
		\draw[massless] (v3) -- (v6);
		
		\end{tikzpicture}
}
	%%%%%%%%%%%%%% 8 %%%%%%%%%%%%%%%%%
\newcommand{\grapheight}{
		\tikzsetnextfilename{graph_8}
		\begin{tikzpicture}
		\coordinate (e1) at (-0.5, 0);
		\coordinate (e2) at ( 1.5, 0);
		\coordinate (e3) at ( 1.5,-1.5);
		\coordinate (e4) at (-0.5,-1.5);	
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (0.5,-0.5);
		\coordinate (v3) at (0,-1.5);
		\coordinate (v4) at (1,0);
		\coordinate (v5) at (1,-1.5);
		\coordinate (v6) at (0.5,-1);
		
		\draw[massive] (e1) -- (v1);
		\draw[massive]  (v1) -- (v4);
		\draw[massive] (e2) -- (v4);
		
		\draw[massive] (e4) -- (v3);
		\draw[massive]  (v3) -- (v5);
		\draw[massive]  (v5) -- (e3);
		%\draw[massive] (e3) -- (v6);
		
		\draw[massless] (v1) -- (v2);
		\draw[massless] (v6) -- (v3);
		\draw[massless] (v4) -- (v2);
		\draw[massless] (v6) -- (v5);
		\draw[massless] (v6) -- (v2);
		\end{tikzpicture}
}
	%%%%%%%%%%%%%% 9 %%%%%%%%%%%%%%%%%
\newcommand{\graphnine}{
		\tikzsetnextfilename{graph_9}
		\begin{tikzpicture}
		%		\fill[rectangle,white] (-1,-1.25-\yshift) rectangle (1,1.25-\yshift);
		\coordinate (e1) at (-1, 0);
		\coordinate (e2) at ( 2, 0);
		\coordinate (e3) at ( 2,-1);
		\coordinate (e4) at (-1,-1);	
		
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (0,-1);
		\coordinate (v3) at (1,0);
		\coordinate (v4) at (1,-1);
		\coordinate (v5) at (-0.5,0);
		\coordinate (v6) at (1.5,0);
		
		\draw[massive] (e1) -- (v1);
		\draw[massive]  (v1) -- (v3);
		\draw[massive] (e2) -- (v3);

		\draw[massless] (1.5, 0) arc (0:180:1cm and 0.75cm);
		
		\draw[massive] (e4) -- (v2);
		\draw[massive]  (v2) -- (v4);
		\draw[massive] (e3) -- (v4);
		
		\draw[massless] (v1) -- (v2);
		\draw[massless] (v3) -- (v4);
		%\draw[massless] (v5) to[out=90,in=90]  (v6);
		\end{tikzpicture}
}
	%%%%%%%%%%%%%% 10 %%%%%%%%%%%%%%%%%
\newcommand{\graphten}{
		\tikzsetnextfilename{graph_10}
		\begin{tikzpicture}
		%		\fill[rectangle,white] (-1,-1.25-\yshift) rectangle (1,1.25-\yshift);
		\coordinate (e1) at (-1, 0);
		\coordinate (e2) at ( 2, 0);
		\coordinate (e3) at ( 2,-1);
		\coordinate (e4) at (-1,-1);	
		
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (0.5,-1);
		\coordinate (v3) at (1,0);
		\coordinate (v4) at (0.5,-0.5);
		\coordinate (v5) at (-0.5,0);
		\coordinate (v6) at (1.5,0);
		
		\draw[massive] (e1) -- (v1);
		\draw[massive]  (v1) -- (v3);
		\draw[massive] (e2) -- (v3);
		
		\draw[massive] (e4) -- (v2);
		\draw[massive] (e3) -- (v2);
		
		\draw[massless] (v1) -- (v4);
		\draw[massless] (v3) -- (v4);
		\draw[massless] (v2) -- (v4);
		%\draw[massless] (v5) to[out=90,in=90]  (v6);
		\draw[massless] (1.5, 0) arc (0:180:1cm and 0.75cm);
		\end{tikzpicture}
}
	%%%%%%%%%%%%%% 11 %%%%%%%%%%%%%%%%%
\newcommand{\grapheleven}{
		\tikzsetnextfilename{graph_11}
		\begin{tikzpicture}
		%		\fill[rectangle,white] (-1,-1.25-\yshift) rectangle (1,1.25-\yshift);
		\coordinate (e1) at (-1, 0);
		\coordinate (e2) at ( 1.5, 0);
		\coordinate (e3) at ( 1.5,-1);
		\coordinate (e4) at (-1,-1);	
		
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (0,-1);
		\coordinate (v3) at (1,0);
		\coordinate (v4) at (1,-1);
		\coordinate (v5) at (-0.5,0);
		\coordinate (v6) at (0.5,0);
		
		\draw[massive] (e1) -- (v1);
		\draw[massive]  (v1) -- (v3);
		\draw[massive] (e2) -- (v3);
		
		\draw[massive] (e4) -- (v2);
		\draw[massive]  (v2) -- (v4);
		\draw[massive] (e3) -- (v4);
		
		\draw[massless] (v1) -- (v2);
		\draw[massless] (v3) -- (v4);
		%\draw[massless] (v5) to[out=90,in=90]  (v6);
		\draw[massless] (0.5, 0) arc (0:180:0.5cm and 0.5cm);
		\end{tikzpicture}
}
	%%%%%%%%%%%%%% 12 %%%%%%%%%%%%%%%%%
\newcommand{\graphtwelve}{
		\tikzsetnextfilename{graph_12}
		\begin{tikzpicture}
		%		\fill[rectangle,white] (-1,-1.25-\yshift) rectangle (1,1.25-\yshift);
		\coordinate (e1) at (-1, 0);
		\coordinate (e2) at ( 1.5, 0);
		\coordinate (e3) at ( 1.5,-1);
		\coordinate (e4) at (-1,-1);	
		
		
		\coordinate (v1) at (0,0);
		\coordinate (v2) at (0.5,-1);
		\coordinate (v3) at (1,0);
		\coordinate (v4) at (0.5,-0.5);
		\coordinate (v5) at (-0.5,0);
		\coordinate (v6) at (0.5,0);
		
		\draw[massive] (e1) -- (v1);
		\draw[massive]  (v1) -- (v3);
		\draw[massive] (e2) -- (v3);
		
		\draw[massive] (e4) -- (v2);
		\draw[massive] (e3) -- (v2);
		
		\draw[massless] (v1) -- (v4);
		\draw[massless] (v3) -- (v4);
		\draw[massless] (v2) -- (v4);
		%\draw[massless] (v5) to[out=90,in=90]  (v6);
		\draw[massless] (0.5, 0) arc (0:180:0.5cm and 0.5cm);
		\end{tikzpicture}
}
	%%%%%%%%%%%%%% 13 %%%%%%%%%%%%%%%%%
\newcommand{\graphthirteen}{
		\tikzsetnextfilename{graph_13}
		\begin{tikzpicture}
		%		\fill[rectangle,white] (-1,-1.25-\yshift) rectangle (1,1.25-\yshift);
		\coordinate (e1) at (-1, 0);
		\coordinate (e2) at ( 2, 0);
		\coordinate (e3) at ( 2,-1);
		\coordinate (e4) at (-1,-1);	
		
		
		\coordinate (v1) at (-0.5,0);
		\coordinate (v2) at (-0.5,-1);
		\coordinate (v3) at (1.5,0);
		\coordinate (v4) at (1.5,-1);
		\coordinate (v5) at (0,0);
		\coordinate (v6) at (1,0);
		
		
		\draw[massive] (e1) -- (v1);
		\draw[massive]  (v1) -- (v3);
		\draw[massive] (e2) -- (v3);
		
		\draw[massive] (e4) -- (v2);
		\draw[massive]  (v2) -- (v4);
		\draw[massive] (e3) -- (v4);
		
		\draw[massless] (v1) -- (v2);
		\draw[massless] (v3) -- (v4);
		%\draw[massless] (v5) to[out=90,in=90]  (v6);
		\draw[massless] (1, 0) arc (0:180:0.5cm and 0.5cm);
		\end{tikzpicture}
}
	%%%%%%%%%%%%%% 14 %%%%%%%%%%%%%%%%%
\newcommand{\graphfourteen}{
		\tikzsetnextfilename{graph_14}
		\begin{tikzpicture}
		%		\fill[rectangle,white] (-1,-1.25-\yshift) rectangle (1,1.25-\yshift);
		\coordinate (e1) at (-1, 0);
		\coordinate (e2) at ( 2, 0);
		\coordinate (e3) at ( 2,-1);
		\coordinate (e4) at (-1,-1);	
		
		
		\coordinate (v1) at (-0.5,0);
		\coordinate (v2) at (0.5,-1);
		\coordinate (v3) at (1.5,0);
		\coordinate (v4) at (0.5,-0.5);
		\coordinate (v5) at (-0.5,0);
		\coordinate (v6) at (1.5,0);
		
		\draw[massive] (e1) -- (v1);
		\draw[massive]  (v1) -- (v3);
		\draw[massive] (e2) -- (v3);
		
		\draw[massive] (e4) -- (v2);
		\draw[massive] (e3) -- (v2);
		
		\draw[massless] (v1) -- (v4);
		\draw[massless] (v3) -- (v4);
		\draw[massless] (v2) -- (v4);
		%\draw[massless] (v5) to[out=90,in=90]  (v6);
		\draw[massless] (1, 0) arc (0:180:0.5cm and 0.5cm);
		\end{tikzpicture}
}
	%%%%%%%%%%%%%% 16 %%%%%%%%%%%%%%%%%
\newcommand{\graphsixteen}{
\tikzsetnextfilename{graph_16}
\begin{tikzpicture}
        \coordinate (e1) at (-1, 0);
		\coordinate (e2) at ( 1, 0);
		\coordinate (e3) at ( 1,-1);
		\coordinate (e4) at (-1,-1);	
		
		
		\coordinate (v1) at (-0.5,0);
		\coordinate (v2) at (-0.5,-1);
		\coordinate (v3) at (0.5,0);
		\coordinate (v4) at (0.5,-1);
		\coordinate (v5) at (-1,0);
		\coordinate (v6) at (1,0);
		
		\draw[massive] (e1) -- (v1);
		\draw[massive]  (v1) -- (v3);
		\draw[massive] (e2) -- (v3);

		\draw[massive] (e4) -- (v2);
		\draw[massive]  (v2) -- (v4);
		\draw[massive] (e3) -- (v4);
		
		\draw[massless] (v1) -- (v2);
		\draw[massless] (v3) -- (v4);

        \draw[fill=white, opacity=1] (0.5,-0.5) circle (0.2);
\end{tikzpicture}}
